Structural Patterns and Generative Models of Real-world Hypergraphs

Graphs have been utilized as a powerful tool to model pairwise relationships between people or objects. Such structure is a special type of a broader concept referred to as hypergraph, in which each hyperedge may consist of an arbitrary number of nodes, rather than just two. A large number of real-world datasets are of this form - for example, list of recipients of emails sent from an organization, users participating in a discussion thread or subject labels tagged in an online question. However, due to complex representations and lack of adequate tools, little attention has been paid to exploring the underlying patterns in these interactions. In this work, we empirically study a number of real-world hypergraph datasets across various domains. In order to enable thorough investigations, we introduce the multi-level decomposition method, which represents each hypergraph by a set of pairwise graphs. Each pairwise graph, which we refer to as a k-level decomposed graph, captures the interactions between pairs of subsets of k nodes. We empirically find that at each decomposition level, the investigated hypergraphs obey five structural properties. These properties serve as criteria for evaluating how realistic a hypergraph is, and establish a foundation for the hypergraph generation problem. We also propose a hypergraph generator that is remarkably simple but capable of fulfilling these evaluation metrics, which are hardly achieved by other baseline generator models.

==> 041anodeproperties.tex <==
% Dataset statistics
\begin{table}[tb]
\caption{Node-level properties.}
\label{tab:datasets}
 \resizebox{\linewidth}{!}{%
 \begin{tabular}{lcccc}
   \toprule
   Dataset & $|E|$ & $|E^{(2)}|$ & $|E^{(3)}|$ & $|E^{(4)}|$ \\
   \midrule
   email-Enron & 1,491 & 1,442 & 8,916 & 25,938 \\
   email-Eu & 24,223 & 21,465 & 143,238 & 440,916 \\
   contact-primary-school & 12,704 & 8,317 & 15,417 & 2,286 \\
   contact-high-school & 7,818 & 5,818 & 7,110 & 1,428 \\
   NDC-classes & 901 & 3,727 & 21,885 & 61,176 \\
   NDC-substances & 8,167 & 26,973 & 234,240 & 729,012 \\
   DAWN & 137,417 & 97,046 & 1,456,683 & 4,917,996 \\
   congress-bills & 57,887 & 178,647 & 2,439,960 & 8,117,514 \\
   tags-ask-ubuntu & 147,222 & 132,703 & 838,107 & 874,056 \\
   tags-math-sx & 170,476 & 91,685 & 748,644 & 936,774 \\
   threads-ask-ubuntu & 1,083,531 & 181,881 & 116,046 & 64,840 \\
   threads-math-sx & 595,648 & 1,083,531 & 2,184,567 & 2,174,994 \\
   coauth-MAG-History & 891,296 & 723,382 & 2,101,608 & 4,226,058 \\
   coauth-MAG-Geology & 1,189,770 & 4,241,817 & 18,870,564 & 40,067,280 \\
   coauth-DBLP & 2,454,734 & 7,123,888 & 26,398,201 & 46,071,251 \\
 \bottomrule
 \end{tabular}}
\end{table}

==> 041bnodeproperties.tex <==
\begin{table*}[h!]
%\scriptsize
\vspace{-2mm}
\caption{\label{tab:node_properties} Properties of \nodeproj of all the datasets. The \textit{connected component} column reports the proportion of total nodes involved in the largest connected component. The \textit{diameter} and \textit{clustering coefficient} are compared against a null model. Average and standard deviation of 10 random hypergraphs are reported. All node-level decomposed graphs possess a relatively small diameter. Almost all of them have clustering coefficients significantly higher than that of the null model. %\kijung{Please summarize our observation regarding this table. make sure that this table is mentioned in the text.}
}
  %\small\addtolength{\tabcolsep}{-3pt}
  %\resizebox{\textwidth}{!}{
  \scalebox{0.9}{
  \begin{tabular}{l|cccccc}
    \toprule
    {\bf Measure}
    & {\bf \# Nodes}
    & {\bf Connected component}
    & \multicolumn{2}{c}{\bf Diameter}
    & \multicolumn{2}{c}{\bf Clustering coefficient}
\\
\midrule
    Dataset 
    & Real data
    & Real data
    & Real data & Null model
    & Real data & Null model\\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-3}
    \cmidrule(lr){4-5}
    \cmidrule(lr){6-7}
%    % \cmidrule(lr){1-1}
%    % \cmidrule(lr){2-7}
%    % \cmidrule(lr){8-13}
%    % \cmidrule(lr){14-19}
     coauth-DBLP
    & 1,924,991 & 0.86 & 6.8 & 6.7 $\pm9\mathrm{e}{-3}$ & 0.60 & 0.31 $\pm1\mathrm{e}{-4}$\\
    coauth-Geology
    & 1,256,385 & 0.72 & 7.1 & 6.8 $\pm8\mathrm{e}{-3}$ & 0.57 & 0.42  $\pm2\mathrm{e}{-4}$\\
    coauth-History
    & 1,014,734 & 0.22 & 11.9 & 17  $\pm0.19$& 0.24 & 0.26  $\pm2\mathrm{e}{-4}$\\
    DAWN
    & 2,558 & 0.89 & 2.6 & 1.85 $\pm8\mathrm{e}{-5}$ & 0.64 & 0.30  $\pm9\mathrm{e}{-5}$\\
    email-Eu
    & 998 & 0.98 & 2.8 & 1.85 $\pm7\mathrm{e}{-5}$ & 0.49 & 0.36  $\pm5\mathrm{e}{-4}$\\
    NDC-classes 
    & 1,161 & 0.54 & 4.6 & 2.6 $\pm6\mathrm{e}{-3}$ & 0.61 & 0.32  $\pm2\mathrm{e}{-3}$\\
    NDC-substances 
    & 5,311 & 0.58 & 3.5 & 2.5 $\pm9\mathrm{e}{-3}$ & 0.40 & 0.17  $\pm6\mathrm{e}{-4}$\\
    tags-ask-ubuntu
    & 3,029 & 0.99 & 2.4 & 1.9 $\pm2\mathrm{e}{-5}$ & 0.61 & 0.14  $\pm7\mathrm{e}{-5}$\\
    tags-math
    & 1,629 & 0.99 & 2.1 & 1.8 $\pm1\mathrm{e}{-4}$ & 0.63 & 0.46  $\pm2\mathrm{e}{-4}$\\
    tags-stack-overflow
    & 49,998 & 0.99 & 2.7 & 1.9 $\pm2\mathrm{e}{-6}$ & 0.63 & 0.03  $\pm1\mathrm{e}{-6}$\\
    threads-ask-ubuntu 
    & 125,602 & 0.65 & 4.7 & 11.9 $\pm0.042$ & 0.11 & 0.19  $\pm7\mathrm{e}{-4}$ \\
    threads-math
    & 176,445 & 0.86 & 3.7 & 4.9 $\pm4\mathrm{e}{-3}$ & 0.32 & 0.12  $\pm1\mathrm{e}{-4}$\\
    threads-stack-overflow
    & 2,675,995 & 0.86 & 4.5 & 5.9 $\pm2\mathrm{e}{-3}$ & 0.18 & 0.12  $\pm2\mathrm{e}{-5}$\\
  \bottomrule
  \end{tabular}
  }
%}
\end{table*}

==> 041cnodeproperties.tex <==
\begin{table}[t]
%\scriptsize
\vspace{-3mm}
\centering
\caption{\label{tab:node_properties} Properties of \nodeproj of all datasets. The \textit{diameter} and \textit{clustering coefficient} are compared against a null model. Average and standard deviation of 10 random hypergraphs are reported. All node-level decomposed graphs possess a diameter relatively small to the number of nodes. Almost all of them have clustering coefficients significantly higher than that of the null model. %\kijung{Please summarize our observation regarding this table. make sure that this table is mentioned in the text.}
}
  %\small\addtolength{\tabcolsep}{-3pt}
  %\resizebox{\textwidth}{!}{
  \scalebox{0.83}{
  \begin{tabular}{l|ccccc}
    \toprule
    {\bf Dataset}
    & {\bf \# Nodes}
    & \multicolumn{2}{c}{\bf Eff. diameter}
    & \multicolumn{2}{c}{\bf Clust. coeff.}
     \\
	
    \cmidrule(lr){3-4}
    \cmidrule(lr){5-6}
    
    & 
    & Real & Null.
    & Real & Null.\\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4}
    \cmidrule(lr){5-6}
%    % \cmidrule(lr){1-1}
%    % \cmidrule(lr){2-7}
%    % \cmidrule(lr){8-13}
%    % \cmidrule(lr){14-19}
     coauth-DBLP
    & 1,924,991  & 6.8 & 6.7 $\pm9\mathrm{e}{-3}$ & 0.60 & 0.31 $\pm1\mathrm{e}{-4}$\\
    coauth-Geology
    & 1,256,385  & 7.1 & 6.8 $\pm8\mathrm{e}{-3}$ & 0.57 & 0.42  $\pm2\mathrm{e}{-4}$\\
    coauth-History
    & 1,014,734  & 11.9 & 17  $\pm0.19$& 0.24 & 0.26  $\pm2\mathrm{e}{-4}$\\
    DAWN
    & 2,558  & 2.6 & 1.85 $\pm8\mathrm{e}{-5}$ & 0.64 & 0.30  $\pm9\mathrm{e}{-5}$\\
    email-Eu
    & 998  & 2.8 & 1.85 $\pm7\mathrm{e}{-5}$ & 0.49 & 0.36  $\pm5\mathrm{e}{-4}$\\
    NDC-classes 
    & 1,161  & 4.6 & 2.6 $\pm6\mathrm{e}{-3}$ & 0.61 & 0.32  $\pm2\mathrm{e}{-3}$\\
    NDC-substances 
    & 5,311  & 3.5 & 2.5 $\pm9\mathrm{e}{-3}$ & 0.40 & 0.17  $\pm6\mathrm{e}{-4}$\\
    tags-ask-ubuntu
    & 3,029  & 2.4 & 1.9 $\pm2\mathrm{e}{-5}$ & 0.61 & 0.14  $\pm7\mathrm{e}{-5}$\\
    tags-math
    & 1,629  & 2.1 & 1.8 $\pm1\mathrm{e}{-4}$ & 0.63 & 0.46  $\pm2\mathrm{e}{-4}$\\
    tags-stack-overflow
    & 49,998  & 2.7 & 1.9 $\pm2\mathrm{e}{-6}$ & 0.63 & 0.03  $\pm1\mathrm{e}{-6}$\\
    threads-ask-ubuntu 
    & 125,602  & 4.7 & 11.9 $\pm0.042$ & 0.11 & 0.19  $\pm7\mathrm{e}{-4}$ \\
    threads-math
    & 176,445  & 3.7 & 4.9 $\pm4\mathrm{e}{-3}$ & 0.32 & 0.12  $\pm1\mathrm{e}{-4}$\\
    threads-stack-overflow
    & 2,675,995  & 4.5 & 5.9 $\pm2\mathrm{e}{-3}$ & 0.18 & 0.12  $\pm2\mathrm{e}{-5}$\\
  \bottomrule
  \end{tabular}
  }
%}
\end{table}

==> 041nodeproperties.tex <==
\begin{table}[tb]
\setlength{\tabcolsep}{1.5pt}
\centering
\caption{Properties of \nodeproj of the datasets. The \textit{connected component} column reports the proportion of total nodes involved in the largest connected component. The \textit{effective diameter} is the estimated path-length such that  of all connected pairs are reachable by a path of this distance or shorter.}
\scalebox{0.95}{
\begin{tabular}{1111}
Dataset                & nodes     & connect    & eff      \\
                       &           & comp       & diam       \\  \hline \hline
 \multicolumn{4}{l}{\textbf{Real-world Hyper-graphs}} \\ \hline \hline                       
coauth-DBLP            & 1,924,991 &  0.86      &  6.8           \\
coauth-Geology     & 1,256,385 &  0.72      &  7.1 		  \\
coauth-History     & 1,014,734 &  0.22      &  11.9     	  \\
DAWN                   & 2,558     &  0.89      &  2.6			  \\
email-Eu               & 998       &  0.98      &  2.8			  \\
NDC-classes            & 1,161     &  0.54      &  4.6			  \\
NDC-substances         & 5,311     &  0.58      &  3.5			  \\
tags-ask-ubuntu        & 3,029     &  0.99      &  2.4  		  \\
tags-math              & 1,629     &  0.99      &  2.1			  \\
tags-stack-overflow    & 49,998    &  0.99      &  2.7			  \\
threads-ask-ubuntu     & 125,602   &  0.65      &  4.7  		  \\
threads-math           & 176,445   &  0.86      &  3.7			  \\
threads-stack-overflow & 2,675,955 &  0.86      &  4.5			  \\
\hline \hline
\end{tabular}
}
\label{tab:node_properties}
\end{table}


\begin{comment}
\begin{table*}[ht]
\begin{center}
\begin{tabular}{r|r|l}
   Nodes & Edges & Description  \\ \hline \hline
  \multicolumn{3}{l}{\textbf{Real-world Networks}} \\ \hline \hline 
  13,579 & 37,448 & AS Oregon \\  % AsRouteViews
  23,389 & 47,448 & CAIDA AS 2004 to 2008  \\
  \hline \hline
\end{tabular}
\end{center}
\caption{Summary of real-world networks used.}
\label{tab:datasets}
\end{table*}
\end{comment}

==> 042nodeclust.tex <==
\begin{table}[tb]
\centering
\caption{Clustering coefficients of \nodeproj of the datasets.}
%For each hyper-graph, we pre-process to remove duplicated hyper-edges. We then construct %the \textit{null model} in which hyper-edges have the same sizes with the original %dataset, correspondingly, but are formed by randomly chosen nodes. Clustering coefficients %are measured on the node-level projected graphs of both the original hyper-graphs as well %as the null model. Mean and standard deviation over 10 random hyper-graphs are reported.}
\scalebox{1.01}{
\begin{tabular}{1| l| l}
Dataset                & data    &    null model                         \\ \hline \hline
\multicolumn{3}{l}{\begin{center}\textbf{Real-world Hyper-graphs}\end{center}}\\ \hline \hline                       
coauth-DBLP            & 0.60    &    0.31 \pm $1\mathrm{e}{-4}$                  \\
coauth-Geology     & 0.57    &    0.42 \pm $2\mathrm{e}{-4}$			         \\
coauth-History     & 0.24    &    0.26 \pm $2\mathrm{e}{-4}$				     \\
DAWN                   & 0.64    &    0.30 \pm $9\mathrm{e}{-5}$	     \\
email-Eu               & 0.49    &    0.36 \pm $5\mathrm{e}{-4}$     				 \\
NDC-classes            & 0.61    &    0.32 \pm $2\mathrm{e}{-3}$     				 \\
NDC-substances         & 0.40    &    0.17 \pm $6\mathrm{e}{-4}$    				 \\
tags-ask-ubuntu        & 0.61    &    0.14 \pm $7\mathrm{e}{-5}$      	 \\
tags-math              & 0.63    &    0.46 \pm $2\mathrm{e}{-4}$ 					 \\
tags-stack-overflow    & 0.63    &    0.03 \pm $1\mathrm{e}{-6}$		 \\
threads-ask-ubuntu     & 0.11    &    0.19 \pm $7\mathrm{e}{-4}$					 \\
threads-math           & 0.32    &    0.12 \pm $1\mathrm{e}{-4}$  				 \\
threads-stack-overflow & 0.18    &    0.12 \pm $2\mathrm{e}{-5}$		 \\
\hline \hline
\end{tabular}
}
\label{tab:dataset_stats}
\end{table}

==> 043edgeproperties.tex <==
\begin{table}[t]
%\setlength{\tabcolsep}{1.5pt}
\centering
\caption{\label{tab:edge_properties}
	Numerical properties of \textit{\edgeproj} of the datasets. The property of giant connected component is still present in most of the edge-level decompositions, together with relatively small diameter and high clustering coefficient.
	Datasets shattered without giant connected components are omitted in the table.
}
\scalebox{0.98}{
\begin{tabular}{l|cccc}
\toprule
Measure                & Nodes    & Connect.   &Eff.    & Clust.    \\
&          & Comp.      & Diam.  & Coeff. 
\\ \midrule
\multicolumn{4}{l}{\textbf{Real-world Hyper-graphs}} \\ 
\midrule
coauth-DBLP            & 5,906,196  & 0.57      &18.6  & 0.93  \\
coauth-Geology     & 3,175,868  & 0.50      &16.4   & 0.94  \\
%coauth-MAG-History     & 441,861   & 0.002     &4.9   & 0.98  \\
DAWN                   &  72,288   & 0.98      &3.9    & 0.72  \\
email-Eu               &   13,499  & 0.98      &5.71   & 0.81  \\
NDC-classes            &  2,658    & 0.62      &6.6   & 0.94  \\
NDC-substances         &   12,882  & 0.812     &9.4   & 0.89  \\
tags-ask-ubuntu        &  126,518  & 0.98      &4.5    & 0.75  \\
tags-math              &   88,367  & 0.99      &3.9    & 0.71  \\
tags-stack-overflow    &  4,083,464 & 0.99      &3.9    & 0.78  \\
%threads-ask-ubuntu     &  186,270  & 0.09      &10.8   & 0.53  \\
threads-math           &  782,102  & 0.61      &7.4    & 0.94  \\
threads-stack-overflow & 15,108,684 & 0.32      &12    & 0.97  \\
\bottomrule
\end{tabular}
}
\end{table}

==> 044triangleproperties.tex <==
\begin{table}[t]
%\setlength{\tabcolsep}{1.5pt}
\centering
\caption{\label{tab:triangle_properties} Numerical properties of \textit{\triangleproj} of the datasets. Six datasets retain a giant connected component at the triangle-level decomposition. Small diameters together with high clustering coefficients are observable. Datasets shattered without giant connected components are omitted in the table.} %\kijung{Please summarize our observation regarding this table. make sure that this table is mentioned in the text.}} \manh{please check my summerization}.
\scalebox{1}{
\begin{tabular}{l|cccc}
\toprule
Measure                & Nodes    & Connect.   &Eff.    & Clust.    \\
                        &          & Comp.      & Diam.  & Coeff. 
                        \\ \midrule
\multicolumn{4}{l}{\textbf{Real-world Hyper-graphs}} \\ 
\midrule
%coauth-DBLP            & 5,964,223   & 0.05      & 61.8         & 0.97    \\
%coauth-MAG-Geology     & 3,559,189   & 0.06      & 54.5	      & 0.98	  \\
%coauth-MAG-History     & 344,593    & 0.002     & 2.2	      & 0.99	  \\
DAWN                   & 257,416    & 0.91      & 5.3	      & 0.87	  \\
email-Eu               & 24,993     & 0.86      & 10.3         & 0.89	  \\
%NDC-classes            & 3,708      & 0.27      & 6.2 		  & 0.97	  \\
NDC-substances         & 20,729     & 0.36      & 9.4   	      & 0.96	  \\
tags-ask-ubuntu        & 248,596    & 0.79      & 7.8  	      & 0.89	  \\
tags-math              & 222,853    & 0.91      & 6.7   	      & 0.85	  \\
tags-stack-overflow      & 10,725,751  & 0.92      & 6.5	      & 0.88	  \\
%threads-ask-ubuntu     & 58,891     & 0.02      & 5.5		  & 0.63	  \\
%threads-math           & 523,678    & 0.03      & 19.7 	      & 0.99	  \\
%threads-stack-overflow & 9,953,459   & 0.004     & 22.4		  & 0.99    \\
\bottomrule
\end{tabular}
}
\end{table}

==> 046bshatterlevel.tex <==
\begin{table*}[htb]
\caption{Properties of \nodeproj of the datasets. The \textit{connected component} column reports the proportion of total nodes involved in the largest connected component. The \textit{diameter} and \textit{clustering coefficient} are compared against a null model.}
\label{tab:performance}
  \small\addtolength{\tabcolsep}{-3pt}
  \resizebox{\textwidth}{!}{
  \begin{tabular}{lcccccc}
    \toprule
    \multirow{2}{*}{}
    & \multicolumn{1}{c}{\bf # Nodes}
    & \multicolumn{1}{c}{\bf Connected component}
    & \multicolumn{2}{c}{\bf Diameter}
    & \multicolumn{2}{c}{\bf Clustering coefficient}\\
    %\cmidrule(r){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(l){3-3}
    \cmidrule(l){4-5}
    \cmidrule(l){6-7}
    \textbf{Dataset}
    & Real data
    & Real data
    & Real data & Null model
    & Real data & Null model\\
    \midrule
    % \cmidrule(lr){1-1}
    % \cmidrule(lr){2-7}
    % \cmidrule(lr){8-13}
    % \cmidrule(lr){14-19}
     coauth-DBLP
    & 1,924,991 & 0.86 & 6.8 & 6.7 & 0.60 & 0.31 \pm $1\mathrm{e}{-4}$\\
    coauth-Geology
    & 1,256,385 & 0.72 & 7.1 & 6.8 & 0.57 & 0.42 \pm $2\mathrm{e}{-4}$\\
    coauth-History
    & 1,014,734 & 0.22 & 11.9 & 16.9 & 0.24 & 0.26 \pm $2\mathrm{e}{-4}$\\
    DAWN
    & 2,558 & 0.89 & 2.6 & 1.9 & 0.64 & 0.30 \pm $9\mathrm{e}{-5}$\\
    email-Eu
    & 998 & 0.98 & 2.8 & 1.8 & 0.49 & 0.36 \pm $5\mathrm{e}{-4}$\\
    NDC-classes 
    & 1,161 & 0.54 & 4.6 & 2.6 & 0.61 & 0.32 \pm $2\mathrm{e}{-3}$\\
    NDC-substances 
    & 5,311 & 0.58 & 3.5 & 2.5 & 0.40 & 0.17 \pm $6\mathrm{e}{-4}$\\
    tags-ask-ubuntu
    & 3,029 & 0.99 & 2.4 & 1.9 & 0.61 & 0.14 \pm $7\mathrm{e}{-5}$\\
    tags-math
    & 1,629 & 0.99 & 2.1 & 1.8 & 0.63 & 0.46 \pm $2\mathrm{e}{-4}$\\
    tags-stack-overflow
    & 49,998 & 0.99 & 2.7 & 1.9 & 0.63 & 0.03 \pm $1\mathrm{e}{-6}$\\
    threads-ask-ubuntu 
    & 125,602 & 0.65 & 4.7 & 11.9 & 0.11 & 0.19 \pm $7\mathrm{e}{-4}$ \\
    threads-math
    & 176,445 & 0.86 & 3.7 & 4.9 & 0.32 & 0.12 \pm $1\mathrm{e}{-4}$\\
    threads-stack-overflow
    & 2,675,995 & 0.86 & 4.5 & 5.9 & 0.18 & 0.12 \pm $2\mathrm{e}{-5}$\\
    % \midrule
    %\cmidrule(r){1-1}
    %\cmidrule(lr){2-2}
    %\cmidrule(l){3-3}
    %\cmidrule(l){4-5}
    %\cmidrule(l){6-7}
  \bottomrule
  \end{tabular}}
\end{table*}

==> 046cshatterlevel.tex <==
% table of survival
\begin{table}[t]
%\setlength{\tabcolsep}{1.5pt}
\vspace{-3mm}
\centering
\caption{\label{tab:gcc} Size of the largest connected component, as the proportion of the total number of nodes (including the degree-zero nodes), in each dataset at each decomposition level. The red numbers indicate that the graph no longer retains a giant connected component. In the case of \textit{NDC-classes}, the size of the second largest connected component at triangle and 4clique levels is 0.11 and 0.04. According to the description in Sect.~\ref{sec:pattern:giant}, a giant connected component does not exist.} 
\scalebox{0.95}{
\begin{tabular}{l|cccc}
\toprule
Level & Node      & Edge     & Triangle  & 4clique\\ 
& ($k=1$) & ($k=2$) & ($k=3$) & ($k=4$) \\
\midrule
%\multicolumn{4}{l}{\textbf{Real-world Hypergraphs}} \\  \midrule                       
coauth-DBLP            &  0.86    & 0.57   & \red{0.05}   & \red{0.0006}      \\
coauth-Geology         &  0.72    & 0.5   & \red{0.06}  & \red{0.0005}	  \\
coauth-History         &  0.22    & \red{0.002} & \red{0.002}  & \red{0.001}		  \\
DAWN                   &  0.89    & 0.98   &  0.91   &      0.52 	  \\
email-Eu               &  0.98    & 0.98   &  0.86   & 		0.41	  \\
NDC-classes            &  0.54    & 0.62   &  \red{0.27}   & \red{0.19}	  \\
NDC-substances         &  0.58    & 0.82   &  0.36   & 	\red{0.02}	  \\
tags-ask-ubuntu        &  0.99    & 0.99   &  0.79   & 		0.21	  \\
tags-math              &  0.99    & 0.99   &  0.91   & 		0.35	  \\
tags-stack-overflow    &  0.99    & 0.99   &  0.92   & 		0.42	  \\
threads-ask-ubuntu     &  0.65    & \red{0.09}   &  \red{0.02}   & \red{0.01}	  \\
threads-math           &  0.86    & 0.61   &  \red{0.03}   & \red{0.0004}	  \\
threads-stack-overflow &  0.86    & 0.32   & \red{0.004}  & \red{$3\mathrm{e}{-5}$}		  \\
\bottomrule
\end{tabular}
}
\end{table}

==> 046dshatterlevel.tex <==
% table of survival
\begin{table}[t]
%\setlength{\tabcolsep}{1.5pt}
\vspace{-3mm}
\centering
\caption{\label{tab:gcc} Size of the largest connected component, as the proportion of the total number of nodes (including the degree-zero nodes), in each dataset at each decomposition level. The red numbers indicate that the graph no longer retains a giant connected component. In the case of \textit{NDC-classes}, the size of the second largest connected component at triangle and 4clique levels is 0.11 and 0.04. According to the description in Section 4.1 in the main paper, a giant connected component does not exist.} 
\scalebox{0.95}{
\begin{tabular}{l|cccc}
\toprule
Level & Node      & Edge     & Triangle  & 4clique\\ 
& ($k=1$) & ($k=2$) & ($k=3$) & ($k=4$) \\
\midrule
%\multicolumn{4}{l}{\textbf{Real-world Hypergraphs}} \\  \midrule                       
coauth-DBLP            &  0.86    & 0.57   & \red{0.05}   & \red{0.0006}      \\
coauth-Geology         &  0.72    & 0.5   & \red{0.06}  & \red{0.0005}	  \\
coauth-History         &  0.22    & \red{0.002} & \red{0.002}  & \red{0.001}		  \\
DAWN                   &  0.89    & 0.98   &  0.91   &      0.52 	  \\
email-Eu               &  0.98    & 0.98   &  0.86   & 		0.41	  \\
NDC-classes            &  0.54    & 0.62   &  \red{0.27}   & \red{0.19}	  \\
NDC-substances         &  0.58    & 0.82   &  0.36   & 	\red{0.02}	  \\
tags-ask-ubuntu        &  0.99    & 0.99   &  0.79   & 		0.21	  \\
tags-math              &  0.99    & 0.99   &  0.91   & 		0.35	  \\
tags-stack-overflow    &  0.99    & 0.99   &  0.92   & 		0.42	  \\
threads-ask-ubuntu     &  0.65    & \red{0.09}   &  \red{0.02}   & \red{0.01}	  \\
threads-math           &  0.86    & 0.61   &  \red{0.03}   & \red{0.0004}	  \\
threads-stack-overflow &  0.86    & 0.32   & \red{0.004}  & \red{$3\mathrm{e}{-5}$}		  \\
\bottomrule
\end{tabular}
}
\end{table}

==> 046shatterlevel.tex <==
% table of survival
\begin{table}[t]
%\setlength{\tabcolsep}{1.5pt}
\centering
\caption{\label{tab:gcc} Giant connected component pattern in considered levels of decomposition of hypergraphs. The \textit{coauthorship} and \textit{thread-participant} datasets have a giant connected component only up to edge-level decomposition. On the other hand, group interactions in some other hypergraphs are strong enough to retain this pattern to 4clique level. There is a positive correlation between distribution of hyperedge sizes and whether the graph is shattered at edge and/or triangle decomposition levels.}
\scalebox{1}{
\begin{tabular}{l|cccc}
\toprule
Level & Node      & Edge     & Triangle  & 4clique\\ 
& ($k=1$) & ($k=2$) & ($k=3$) & ($k=4$) \\
\midrule
%\multicolumn{4}{l}{\textbf{Real-world Hypergraphs}} \\  \midrule                       
coauth-DBLP            & \cmark     & \cmark   &  \xmark   & \xmark           \\
coauth-Geology     & \cmark     & \cmark   &  \xmark   & \xmark			  \\
coauth-History     & \cmark     & \xmark   &  \xmark   & \xmark			  \\
DAWN                   & \cmark     & \cmark   &  \cmark   & \cmark      	  \\
email-Eu               & \cmark     & \cmark   &  \cmark   & \cmark			  \\
NDC-classes            & \cmark     & \cmark   &  \xmark   & \xmark  		  \\
NDC-substances         & \cmark     & \cmark   &  \cmark   & \xmark			  \\
tags-ask-ubuntu        & \cmark     & \cmark   &  \cmark   & \cmark			  \\
tags-math              & \cmark     & \cmark   &  \cmark   & \cmark			  \\
tags-stack-overflow    & \cmark     & \cmark   &  \cmark   & \cmark			  \\
threads-ask-ubuntu     & \cmark     & \xmark   &  \xmark   & \xmark			  \\
threads-math           & \cmark     & \cmark   &  \xmark   & \xmark			  \\
threads-stack-overflow & \cmark     & \cmark   &  \xmark   & \xmark			  \\
\bottomrule
\end{tabular}
}
\end{table}

==> 047summary_degrees_figure.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-4mm}
	\centering
	\scalebox{0.9}{
  \begin{tabular}{c|cccc}
  	\toprule
  {Levels}  & \multicolumn{4}{c}{Degree Distributions of Decomposed Graphs} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_coauth-DBLP.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_threads-math.png} \\
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_coauth-Geology.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_threads-stack-overflow.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}Triangle} & 
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-stack-overflow.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}4clique} & 
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-stack-overflow.png} \\
    \bottomrule
  \end{tabular}
  }
  \caption{\label{fig:summary_degree_figure}
  Representative plots for the degree distributions of decomposed graphs at 4 decomposition levels. As can be seen, the degree distributions are heavy-tailed.
  % At each decomposition level, we report the degree distributions in datasets that maintain a giant connected component without being shattered into isolated cliques.
  %Comparison of degree distributions of \textit{tags-ask-ubuntu} at all levels. \kijung{Please summarize our observation regarding this figure. make sure that this figure is mentioned in the text.}
  }
  
\end{center}
\end{figure*}

==> 047summary_degrees_figure_.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-4mm}
	\centering
	\scalebox{0.9}{
  \begin{tabular}{c|cccc}
  	\toprule
  {Levels}  & \multicolumn{4}{c}{Singular-value Distributions of Decomposed Graphs} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& 
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}Triangle} & 
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}4clique} & 
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/Real/nodesng_coauth-DBLP_.png} \\
    \bottomrule
  \end{tabular}
  }
  \caption{\label{fig:summary_sng_figure}  	
  Representative plots for the singular-value distributions of decomposed graphs at 4 decomposition levels. On the log-log scale, a segment of the plot often approximates a straight line.
  %At each decomposition level, we report the singular-value distributions in datasets that maintain a giant connected component without being shattered into isolated cliques.
  %Comparison of degree distributions of \textit{tags-ask-ubuntu} at all levels. \kijung{Please summarize our observation regarding this figure. make sure that this figure is mentioned in the text.}
  }
  
\end{center}
\end{figure*}

==> 047summary_degrees_sng_figure.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
%	\hspace{-5mm}
	\begin{center}
	\vspace{-4mm}
	\centering
	\scalebox{0.75}{
  \begin{tabular}{c|ccc|ccc}
  	\toprule
  	{Levels}  & \multicolumn{3}{c|}{Degree Distributions of Decomposed Graphs} 
  	& \multicolumn{3}{c}{Singular-value Distributions of Decomposed Graphs}
  	\\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& 
    \includegraphics[width=1.45in]{FIG/nodeDeg_coauth-Geology_.png} &
    \includegraphics[width=1.45in]{FIG/nodeDeg_coauth-History_.png} &
    \includegraphics[width=1.45in]{FIG/nodeDeg_threads-ask-ubuntu_.png} &
    \includegraphics[width=1.45in]{FIG/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/nodesng_tags-ask-ubuntu_.png} &
    \includegraphics[width=1.45in]{FIG/nodesng_threads-stack-overflow_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&
    \includegraphics[width=1.45in]{FIG/edgeDeg_coauth-DBLP_.png} &
    \includegraphics[width=1.45in]{FIG/edgeDeg_threads-math_.png} &
    \includegraphics[width=1.45in]{FIG/edgeDeg_threads-stack-overflow_.png} &
    \includegraphics[width=1.45in]{FIG/edgesng_coauth-Geology_.png} &
    \includegraphics[width=1.45in]{FIG/edgesng_NDC-classes_.png} &
    \includegraphics[width=1.45in]{FIG/edgesng_threads-math_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}Triangle} & 
    \includegraphics[width=1.45in]{FIG/triangleDeg_NDC-substances_.png} &
    \includegraphics[width=1.45in]{FIG/triangleDeg_tags-math_.png} &
    \includegraphics[width=1.45in]{FIG/triangleDeg_tags-stack-overflow_.png} &
    \includegraphics[width=1.45in]{FIG/trianglesng_email-Eu_.png} &
    \includegraphics[width=1.45in]{FIG/trianglesng_NDC-substances_.png} &
    \includegraphics[width=1.45in]{FIG/trianglesng_tags-ask-ubuntu_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}4clique} & 
    \includegraphics[width=1.45in]{FIG/4cliqueDeg_DAWN_.png} &
    \includegraphics[width=1.45in]{FIG/4cliqueDeg_tags-ask-ubuntu_.png} &
    \includegraphics[width=1.45in]{FIG/4cliqueDeg_tags-stack-overflow_.png} &
    \includegraphics[width=1.45in]{FIG/4cliquesng_DAWN_.png} &
    \includegraphics[width=1.45in]{FIG/4cliquesng_email-Eu_.png} &
    \includegraphics[width=1.45in]{FIG/4cliquesng_tags-math_.png} \\
    \bottomrule
  \end{tabular}
  }
  \caption{\label{fig:summary_degree_sng_figure}  	
  Representative plots for the degree and singular-value distributions of decomposed graphs at 4 decomposition levels. They are heavy-tailed, and specifically on the log-log scale, tails often approximate a straight line.}
  %At each decomposition level, we report the singular-value distributions in datasets that maintain a giant connected component without being shattered into isolated cliques.
  %Comparison of degree distributions of \textit{tags-ask-ubuntu} at all levels. \kijung{Please summarize our observation regarding this figure. make sure that this figure is mentioned in the text.}
  
\end{center}
\end{figure*}

==> 047summary_sng_figure.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-4mm}
	\centering
	\scalebox{0.9}{
  \begin{tabular}{c|cccc}
  	\toprule
  {Levels}  & \multicolumn{4}{c}{Singular-value Distributions of Decomposed Graphs} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-DBLP_.png} &
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-DBLP_.png} \\
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&
    \includegraphics[width=1.5in]{FIG/Real/edgesng_coauth-Geology.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_threads-stack-overflow.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}Triangle} & 
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-stack-overflow.png} \\
    \midrule
    \rotatebox{90}{\hspace{1cm}4clique} & 
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-stack-overflow.png} \\
    \bottomrule
  \end{tabular}
  }
  \caption{\label{fig:summary_sng_figure}  	
  Representative plots for the singular-value distributions of decomposed graphs at 4 decomposition levels. 
  \kijung{Please provide a proper interpretation. Otherwise reviewers cannot get your point.}
  %At each decomposition level, we report the singular-value distributions in datasets that maintain a giant connected component without being shattered into isolated cliques.
  %Comparison of degree distributions of \textit{tags-ask-ubuntu} at all levels. \kijung{Please summarize our observation regarding this figure. make sure that this figure is mentioned in the text.}
  }
  
\end{center}
\end{figure*}

==> 048summary_properties.tex <==
\begin{table}[ht!]
	%\setlength{\tabcolsep}{1.5pt}
	\centering
	\caption{\label{tab:edge_triangle_4clique_properties}
		Numerical properties of edge or higher-level decomposed graphs of real-world datasets. 
		As the decomposition level increases, fewer datasets retain giant connected components, and the properties of such datasets are reported in the table. 
		In them, small diameters and high clustering coefficients are observed.
		%At each level, datasets shattered into isolated cliques without giant connected components are omitted in the table.
		%The property of giant connected component is still present in most of the edge-level decompositions, together with relatively small diameter and high clustering coefficient.
	}
	\scalebox{0.9}{
		\begin{tabular}{l|cccc}
			\toprule
			Measure                & Nodes    & Connect.   &Eff.    & Clust.    \\
			                       &          & Comp.      & Diam.  & Coeff. 
			\\ 
			\midrule
			\multicolumn{4}{l}{\textbf{\Edgeproj}} \\ 
			\midrule
			coauth-DBLP            & 5,906,196  & 0.57      &18.6  & 0.93  \\
			coauth-Geology     & 3,175,868  & 0.50      &16.4   & 0.94  \\
			%coauth-MAG-History     & 441,861   & 0.002     &4.9   & 0.98  \\
			DAWN                   &  72,288   & 0.98      &3.9    & 0.72  \\
			email-Eu               &   13,499  & 0.98      &5.71   & 0.81  \\
			NDC-classes            &  2,658    & 0.62      &6.6   & 0.94  \\
			NDC-substances         &   12,882  & 0.812     &9.4   & 0.89  \\
			tags-ask-ubuntu        &  126,518  & 0.98      &4.5    & 0.75  \\
			tags-math              &   88,367  & 0.99      &3.9    & 0.71  \\
			tags-stack-overflow    &  4,083,464 & 0.99      &3.9    & 0.78  \\
			%threads-ask-ubuntu     &  186,270  & 0.09      &10.8   & 0.53  \\
			threads-math           &  782,102  & 0.61      &7.4    & 0.94  \\
			threads-stack-overflow & 15,108,684 & 0.32      &12    & 0.97  \\
			\midrule
			\multicolumn{4}{l}{\textbf{\Triangleproj}} \\ 
			\midrule
			%coauth-DBLP            & 5,964,223   & 0.05      & 61.8         & 0.97    \\
			%coauth-MAG-Geology     & 3,559,189   & 0.06      & 54.5	      & 0.98	  \\
			%coauth-MAG-History     & 344,593    & 0.002     & 2.2	      & 0.99	  \\
			DAWN                   & 257,416    & 0.91      & 5.3	      & 0.87	  \\
			email-Eu               & 24,993     & 0.86      & 10.3         & 0.89	  \\
			%NDC-classes            & 3,708      & 0.27      & 6.2 		  & 0.97	  \\
			NDC-substances         & 20,729     & 0.36      & 9.4   	      & 0.96	  \\
			tags-ask-ubuntu        & 248,596    & 0.79      & 7.8  	      & 0.89	  \\
			tags-math              & 222,853    & 0.91      & 6.7   	      & 0.85	  \\
			tags-stack-overflow      & 10,725,751  & 0.92      & 6.5	      & 0.88	  \\
			%threads-ask-ubuntu     & 58,891     & 0.02      & 5.5		  & 0.63	  \\
			%threads-math           & 523,678    & 0.03      & 19.7 	      & 0.99	  \\
			%threads-stack-overflow & 9,953,459   & 0.004     & 22.4		  & 0.99    \\
			\midrule
			\multicolumn{4}{l}{\textbf{\Fcliqueproj}} \\
			\midrule
			DAWN                   & 284,755    & 0.52      & 8.1        & 0.89		  \\
			email-Eu               & 24,772     & 0.41      & 15.3       & 0.89		  \\
			%NDC-classes            & 3,078      & 0.19      & 2.7   	    & 0.96		  \\
			tags-ask-ubuntu        & 145,676    & 0.22      & 17.1       & 0.74		  \\
			tags-math              & 156,129    & 0.35      & 14.8       & 0.71		  \\
			tags-stack-overflow    & 7,887,748   & 0.42      & 13         & 0.76		  \\
			\bottomrule
		\end{tabular}
	}
\end{table}

==> 070summary_number_edges.tex <==
\begin{table}[ht!]
	%\setlength{\tabcolsep}{1.5pt}
	\centering
	\caption{\label{tab:summary_number_edges}
		Number of edges in the decomposed graphs.%, up to the level in which the graph retains a giant connected component, of the datasets.
		%The number of nodes in each decomposed graph is reported in Tables~\ref{tab:node_properties} and \ref{tab:heavy_tailed_deg_main}.
	}
	\scalebox{0.86}{
		\begin{tabular}{l|cccc}
			\toprule
			Dataset           & $|E_{(1)}|$ & $|E_{(2)}|$ & $|E_{(3)}|$ & $|E_{(4)}|$    \\
			\midrule
			
			coauth-DBLP        & 7,904,336  &  31,284,160     & 50,887,503 & 35,299,764  \\
			coauth-Geology     & 5,120,762 &  18,987,747    & 35,384,178  & 26,839,940  \\
			coauth-History     &  1,156,914  &  1,852,269 & 3,001,774  & 2,183,900 \\
			DAWN                   & 122,963    &   1,682,274    &  4,097,770 & 3,219,360  \\
			email-Eu               &   29,299   &   155,769    &  393,527 & 360,955  \\
			NDC-classes            &   6,222    &    20,568   & 45,793 & 38,525  \\
			NDC-substances         &  88,268   & 116,967     &  268,057 & 231,445 \\
			tags-ask-ubuntu        & 132,703   &   1,275,135    & 1,256,181  &  254,750 \\
			tags-math              &   91,685 &   1,217,031    &  1,375,434 &  292,440\\
			tags-stack-overflow    &  4,147,302 &  57,815,235    &  71,817,873 &16,327,590 \\
			threads-ask-ubuntu     &  187,157  &   227,547    & 175,627  & 85,665  \\
			threads-math           &  1,089,307 &   2,810,934    &   3,086,411 & 1,770,730 \\
			threads-stack-overflow & 20,999,838 &   52,797,462  & 66,240,865 & 41,329,315  \\
			\bottomrule
		\end{tabular}
	}
\end{table}

==> 090apatterns_node_deg_sng.tex <==
% coauth-DBLP
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_coauth-DBLP.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_coauth-DBLP.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}

% coauth-Geology
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_coauth-Geology.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_coauth-Geology.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}

% coauth-History
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_coauth-History.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_coauth-History.png}\\
			degree & singular values\\
		\end{tabular}
		
	\end{center}
\end{figure}

% DAWN
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_DAWN.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_DAWN.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% email-Eu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_email-Eu.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_email-Eu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% NDC-classes
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_NDC-classes.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_NDC-classes.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}


% NDC-substances
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_NDC-substances.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_NDC-substances.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% tags-ask-ubuntu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_tags-ask-ubuntu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_tags-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_tags-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-stack-overflow
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_tags-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_tags-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% threads-ask-ubuntu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_threads-ask-ubuntu.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_threads-ask-ubuntu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% threads-math
% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_threads-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_threads-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% threads-stack-overflow
% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/nodeDeg_threads-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/nodesng_threads-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

==> 090bpatterns_edge_deg_sng.tex <==
% coauth-DBLP
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_coauth-DBLP.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_coauth-DBLP.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}

% coauth-Geology
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_coauth-Geology.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_coauth-Geology.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}



% DAWN
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_DAWN.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_DAWN.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% email-Eu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_email-Eu.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_email-Eu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% NDC-classes
\begin{figure}[htbp]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_NDC-classes.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_NDC-classes.png} \\
			degree  & singular values   \\
		\end{tabular}
		
	\end{center}
\end{figure}


% NDC-substances
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_NDC-substances.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_NDC-substances.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% tags-ask-ubuntu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_tags-ask-ubuntu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_tags-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_tags-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-stack-overflow
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_tags-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_tags-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}




% threads-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_threads-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_threads-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}



% threads-stack-overflow
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/edgeDeg_threads-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/edgesng_threads-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

==> 090cpatterns_triangle_deg_sng.tex <==
% DAWN
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_DAWN.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_DAWN.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% email-Eu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_email-Eu.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_email-Eu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}



% NDC-substances
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_NDC-substances.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_NDC-substances.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% tags-ask-ubuntu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_tags-ask-ubuntu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_tags-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_tags-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-stack-overflow
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/triangleDeg_tags-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/trianglesng_tags-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}




==> 090dpatterns_4clique_deg_sng.tex <==


% DAWN
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/4cliqueDeg_DAWN.png} &
			\includegraphics[width=1.65in]{FIG/Real/4cliquesng_DAWN.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}

% email-Eu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/4cliqueDeg_email-Eu.png} &
			\includegraphics[width=1.65in]{FIG/Real/4cliquesng_email-Eu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}



% tags-ask-ubuntu
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.65in]{FIG/Real/4cliquesng_tags-ask-ubuntu.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-math
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/4cliqueDeg_tags-math.png} &
			\includegraphics[width=1.65in]{FIG/Real/4cliquesng_tags-math.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}


% tags-stack-overflow
\begin{figure}[t]
	\vspace{-2mm}
	\begin{center}
		\begin{tabular}{cccc}
			\includegraphics[width=1.65in]{FIG/Real/4cliqueDeg_tags-stack-overflow.png} &
			\includegraphics[width=1.65in]{FIG/Real/4cliquesng_tags-stack-overflow.png} \\
			degree  & singular values   \\
		\end{tabular}
	\end{center}
\end{figure}




==> 090summary_degrees_figure.tex <==
\begin{figure*}[t!]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Degree Distributions of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 \midrule
    \rotatebox{90}{\hspace{0.5cm}coauth-DBLP}& 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_coauth-DBLP.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_coauth-DBLP.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_coauth-DBLP.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_coauth-DBLP.png}
      \\
    \midrule
    \rotatebox{90}{\hspace{0.4cm}coauth-Geology}&
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_coauth-Geology.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_coauth-Geology.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_coauth-Geology.png}&
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_coauth-Geology.png}
     \\
    \midrule
    \rotatebox{90}{\hspace{0.4cm}coauth-History} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_coauth-History.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_coauth-History.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_coauth-History.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_coauth-History.png}
     \\
    \midrule
    \rotatebox{90}{\hspace{1cm}DAWN} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_DAWN.png} \\
    \midrule
    \rotatebox{90}{\hspace{0.8cm}email-Eu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_email-Eu.png} \\
    \bottomrule
  \end{tabular}
  \caption{Degree distributions of decomposed graphs at all decomposition levels.}
  \label{fig:real_degree_1}
\end{center}
\end{figure*}

==> 090summary_degrees_figure_cont.tex <==
\begin{figure*}[t!]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Degree Distributions of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 
	 \midrule   
	 \rotatebox{90}{\hspace{0.6cm}NDC-classes} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_NDC-classes.png}
    \\
    \midrule    
	 \rotatebox{90}{\hspace{0.3cm}NDC-substances} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_NDC-substances.png}
    \\
    \midrule
   \rotatebox{90}{\hspace{0.35cm}tags-ask-ubuntu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} 
    \\
    \midrule
    \rotatebox{90}{\hspace{0.8cm}tags-math} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-math.png} 
    \\
    
      \bottomrule
     \end{tabular}
  \caption{Degree distributions of decomposed graphs at all decomposition levels (cont).}
  \label{fig:real_degree_2}
  \end{center}
\end{figure*}

==> 090summary_degrees_figure_contcont.tex <==
\begin{figure*}[t!]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Degree Distributions of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 \midrule      
	 \rotatebox{90}{\hspace{0.2cm}tags-stack-overflow} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-stack-overflow.png} 
    \\
    \midrule 
   \rotatebox{90}{\hspace{0.1cm}threads-ask-ubuntu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_threads-ask-ubuntu.png}
     \\
     \midrule
     \rotatebox{90}{\hspace{0.5cm}threads-math} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_threads-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_threads-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_threads-math.png}&
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_threads-math.png} \\
     \midrule
     \rotatebox{90}{threads-stack-over-flow} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_threads-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_threads-stack-overflow.png} &
     \includegraphics[width=1.5in]{FIG/Real/triangleDeg_threads-stack-overflow.png}&
     \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_threads-stack-overflow.png}
     \\
     \bottomrule
     \end{tabular}
  \caption{Degree distributions of decomposed graphs at all decomposition levels (cont).}
  \label{fig:real_degree_3}
  \end{center}
\end{figure*}

==> 090summary_degress_figure_cont.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Degree Distributions of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 \midrule    
    \rotatebox{90}{\hspace{1cm}NDC-classes} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_NDC-classes.png} &
     &
     \\
     \midrule
	 \rotatebox{90}{\hspace{1cm}NDC-substances} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_NDC-substances.png} &
     \\
     \midrule
    \rotatebox{90}{\hspace{1cm}tags-ask-ubuntu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} 
    \\
    \midrule
    \rotatebox{90}{\hspace{1cm}tags-math} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-math.png} 
    \\
    \midrule
    \rotatebox{90}{\hspace{1cm}tags-stack-overflow} & 
    \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-stack-overflow.png} 
    \\
    \bottomrule
     \end{tabular}
  \caption{\label{fig:node_degree}\label{fig:edge_degree}\label{fig:triangle_degree}\label{fig:4clqiue_degree}
  Degree distributions of decomposed graphs at all levels. For each dataset, only upto the level that the graph retains a giant connected component is considered.}

==> 090summary_loglikelihood_ratio_deg.tex <==
\begin{table*}[h!]
%\scriptsize
%\vspace{-2mm}
\caption{\label{tab:heavy_tailed_deg} Loglikehood ratio when fitting the degree distribution to each of the following heavy-tailed distributions versus the exponential distribution. A positive value means there is more evidence of the heavy-tailed distribution, while a negative value means there is more evidence of exponential distribution. In almost all cases, for each dataset at each level, at least one heavy-tailed distribution has a positive ratio, indicating more evidence against the exponential distribution.}
  \scalebox{0.8}{
  \begin{tabular}{l|cccccccccccc}
    \toprule
    Level
    & \multicolumn{3}{c}{\bf Node}
    & \multicolumn{3}{c}{\bf Edge}
    & \multicolumn{3}{c}{\bf Triangle}
    & \multicolumn{3}{c}{\bf 4clique} \\
     \cmidrule(lr){2-4}
     \cmidrule(lr){5-7}
     \cmidrule(lr){8-10}
     \cmidrule(lr){11-13}
     
    Dataset 
    & pw & trunpw & lgnorm  
    & pw & trunpw & lgnorm 
    & pw & trunpw & lgnorm 
    & pw & trunpw & lgnorm   \\
    \midrule

     coauth-DBLP 
     & \bf 1108 & \bf 1108& \bf 1108
     & \bf 5616 & \bf 5735& \bf 5718
     & - & - & - & -& - &- \\
     coauth-Geology 
     & \bf 10.77& \bf 11.3& \bf 11.3
     & \bf 122.1& \bf 123.3 & \bf 123.4
     & -&- &- &- &- &- \\
     coauth-History 
     & \bf 429& \bf 430& \bf 429.9 
     & - & -& -&- &- &- &- &- &-  \\
     DAWN 
     & -4.9 &-0.5 & \bf 0.3 
     & \bf 4025& \bf 4389& \bf 4303 
     &\bf 1392 &\bf 1426 &\bf 1417 
     & \bf 372.6& \bf 377.8&\bf 374.4 \\
     email-Eu 
     & -15.3& -1.3&-1.1  
     &\bf 10.9 &\bf 11.8 &\bf 11.5 
     &\bf 6.8 &\bf 6.9 & \bf 6.8
     & -2& \bf 0.15&-0.19 \\
     NDC-classes 
     & \bf 2.17&\bf 18.9 &\bf 14.3  
     & \bf 44.9& \bf 44.9& \bf 44.9
     & -&- &- &- &- &- \\
     NDC-substances 
     & -8&\bf 24.8 &\bf 20.5  
     & \bf 10.9& \bf 21.8&\bf 19.4 
     & \bf 0.6& \bf 0.6 & \bf 0.6 &- &- &- \\
     tags-ask-ubuntu 
     & -1.4& \bf 6.1&\bf 4.9  
     & \bf 36.1&\bf 41.3 &\bf 39.7 
     & \bf 378.6&\bf 383.2 &\bf 381 
     & \bf 21.5&\bf 21.5 &\bf 25.9 \\
     tags-math 
     & -11.4& \bf 0.37&-1.1  
     & \bf 20.4& \bf 24& \bf 23.6
     & \bf 96.4& \bf 100.8& \bf 99.3
     & \bf 107.5&\bf 107.5 & \bf 112\\
     tags-stack-overflow 
     &\bf 202.8 &\bf 245.1 &\bf 241.8  
     & \bf 394268&\bf 395917 &\bf 395852 
     & \bf 33198&\bf 33351 &\bf 33319 
     &\bf 31.6 & \bf 31.6& \bf 31.6\\
     threads-ask-ubuntu 
     & \bf 2322& \bf 2330&\bf 2326  
     &- & -&- &- &- &- &- &- &- \\
     threads-math 
     & \bf 67574&\bf 67751 &\bf 67725 
     &\bf 1524 & \bf 1534&\bf 1528 
     & -& -& -& -&- &- \\
     threads-stack-overflow 
     &\bf 2486  & \bf 2549&\bf 2543  
     &\bf 4760 &\bf 4785 &\bf 4775 & -& -&- &- &- &- \\
  \bottomrule
  \end{tabular}
  }

\end{table*}

==> 090summary_loglikelihood_ratio_deg_main.tex <==
\begin{table}[h!]
%\scriptsize
%\vspace{-2mm}
\caption{\label{tab:heavy_tailed_deg_main} Loglikehood ratio when fitting the degree and singular-value distributions to each of three heavy-tailed distributions versus the exponential distribution.
In most cases, there exists at least one positive ratio, implying that both distributions are heavy-tailed. Due to underflow problems, the results for truncated power-law are not available in some cases.
}
  \scalebox{0.77}{
  \begin{tabular}{l|cccccc}
    \toprule
    Measure
    & \multicolumn{3}{c}{\bf Degree}
    & \multicolumn{3}{c}{\bf Singular values}
    \\
     \cmidrule(lr){2-4}
     \cmidrule(lr){5-7}
     Heavy-tail distribution 
     & pw & trunpw & lgnorm  
     & pw & trunpw & lgnorm 
     \\
    \midrule
    \multicolumn{4}{l}{\textbf{Node-level decomposed graphs}} \\    
    \midrule
     coauth-DBLP 
     & \bf 1108 & \bf 1108& \bf 1108
     & \bf 3.4 & \bf 3.6 & \bf 6.4 \\
     coauth-Geology 
     & \bf 10.77& \bf 11.3& \bf 11.3
     & -2.3  & - & \bf 11.3\\
     coauth-History 
     & \bf 429& \bf 430& \bf 429.9 
     & -1 & -0.07& \bf 0.3  \\
     DAWN 
     & -4.9 &-0.5 & \bf 0.3 
     & \bf 16.8  &\bf 16.8 & \bf 22 \\
     email-Eu 
     & -15.3& -1.3&-1.1  
     & -1.3  & -0.14 & \bf 0.4 \\
     NDC-classes 
     & \bf 2.17&\bf 18.9 &\bf 14.3  
     & \bf 1.2 &\bf 1.3 &\bf 1.3  \\
     NDC-substances 
     & -8&\bf 24.8 &\bf 20.5  
     & \bf 7.5 &\bf 7.5 &\bf 11.8 \\
     tags-ask-ubuntu 
     & -1.4& \bf 6.1&\bf 4.9  
     & \bf 9.5 & \bf 9.5& \bf 9.5  \\
     tags-math 
     & -11.4& \bf 0.37&-1.1  
     & \bf 9.9 & \bf 9.9 & \bf 9.9  \\
    
     tags-stack-overflow 
     &\bf 202.8 &\bf 245.1 &\bf 241.8  
     &\bf 6 &\bf 6 &\bf 6.1  \\
     threads-ask-ubuntu 
     & \bf 2322& \bf 2330&\bf 2326  
     & \bf 2.3& \bf 2.3 &\bf 5.7  \\
     threads-math 
     & \bf 67574&\bf 67751 &\bf 67725 
     & \bf 6.6 &\bf 6.6 &\bf 11.4 \\
     threads-stack-overflow 
     &\bf 2486  & \bf 2549&\bf 2543  
     &\bf 2.1  & \bf 2.1 &\bf 2.1 \\
     \midrule
     \multicolumn{4}{l}{\textbf{Edge-level decomposed graphs}} \\ 
     \midrule
     coauth-DBLP
     & \bf 5616 & \bf 5735& \bf 5718 
     & \bf 1.3 & \bf 1.3 & \bf 4.5\\
     coauth-Geology
     & \bf 122.1& \bf 123.3 & \bf 123.4
     & \bf 122.1 & \bf 123.3 & \bf 123.4\\
     DAWN
     & \bf 4025& \bf 4389& \bf 4303 
     & \bf 0.5 & \bf 0.6 & \bf 0.5 \\
     email-Eu
     &\bf 10.9 &\bf 11.8 &\bf 11.5 
     & -1.3  & -0.14 & \bf 0.4  \\
     NDC-classes
      & \bf 44.9& \bf 44.9& \bf 44.9
      & \bf 1.2 &\bf 1.3 &\bf 1.3  \\
     NDC-substances
     & \bf 10.9& \bf 21.8&\bf 19.4 
     & \bf 10.9& - &\bf 0.3 \\
     tags-ask-ubuntu
     & \bf 36.1&\bf 41.3 &\bf 39.7 
     & -0.6&\bf 0.14 &\bf 0.05 \\
     tags-math
     & \bf 20.4& \bf 24& \bf 23.6
     & -1.3 & \bf 0.01 & -0.1\\
     tags-stack-overflow
     & \bf 394268&\bf 395917 &\bf 395852 
      & -1.5& - & -0.15 \\
     threads-math
     &\bf 1524 & \bf 1534&\bf 1528 
     &\bf 0.44 & \bf 0.44& \bf 3 \\
     threads-stack-overflow
      &\bf 4760 &\bf 4785 &\bf 4775
      &-2.6  &-0.3 &\bf 4.3 \\
     \midrule
     \multicolumn{4}{l}{\textbf{Triangle-level decomposed graphs}} \\ 
     \midrule
     DAWN
     &\bf 1392 &\bf 1426 &\bf 1417 
     &\bf 3.3 &\bf 3.3 &\bf 3.3 \\
     email-Eu
     &\bf 6.8 &\bf 6.9 & \bf 6.8
      &-1.2 & -0.12 & \bf 0.4\\
     NDC-substances
     & \bf 0.6& \bf 0.6 & \bf 0.6 
     & -4 &-0.5 & \bf 12.6\\
     tags-ask-ubuntu
     & \bf 378.6&\bf 383.2 &\bf 381 
     & -0.4 &\bf 0.15 &\bf 0.3 \\
     tags-math
      & \bf 96.4& \bf 100.8& \bf 99.3
       & -0.03 & \bf 0.001 & -0.001\\
     tags-stack-overflow
      & \bf 33198&\bf 33351 &\bf 33319 
     & -0.5 &\bf 0.1  &\bf 0.1 \\
     \midrule
     \multicolumn{4}{l}{\textbf{4clique-level decomposed graphs}} \\ 
     \midrule
     DAWN
     & \bf 372.6& \bf 377.8&\bf 374.4
     & \bf 0.04 & \bf 0.2 &\bf 0.2 \\
     email-Eu
      & -2& \bf 0.15&-0.19 
      & -0.8 & -0.07 &\bf  0.4 \\
     tags-ask-ubuntu
      & \bf 21.5&\bf 21.5 &\bf 25.9 
       & -0.36 &-0.04  &\bf 0.54 \\
     tags-math
      & \bf 107.5&\bf 107.5 & \bf 112
      & -0.06 & - & \bf 0.13\\
     tags-stack-overflow
     &\bf 31.6 & \bf 31.6& \bf 31.6
     &\bf 31.6 & \bf 31.6& \bf 31.6\\
  \bottomrule
  \end{tabular}
  }

\end{table}

==> 090summary_loglikelihood_ratio_sng.tex <==
\begin{table*}[h!]
%\scriptsize
%\vspace{-2mm}
\caption{\label{tab:heavy_tailed_sng} Loglikehood ratio when fitting the distribution of singular values to each of the following heavy-tailed distributions versus the exponential distribution. A positive value means there is more evidence of the heavy-tailed distribution, while a negative value means there is more evidence of exponential distribution. In almost all cases, for each dataset at each level, at least one heavy-tailed distribution has a positive ratio, indicating more evidence against the exponential distribution.}
  \scalebox{0.8}{
  \begin{tabular}{l|cccccccccccc}
    \toprule
    Level
    & \multicolumn{3}{c}{\bf Node}
    & \multicolumn{3}{c}{\bf Edge}
    & \multicolumn{3}{c}{\bf Triangle}
    & \multicolumn{3}{c}{\bf 4clique} \\
     \cmidrule(lr){2-4}
     \cmidrule(lr){5-7}
     \cmidrule(lr){8-10}
     \cmidrule(lr){11-13}
     
    Dataset 
    & pw & trunpw & lgnorm  
    & pw & trunpw & lgnorm 
    & pw & trunpw & lgnorm 
    & pw & trunpw & lgnorm   \\
    \midrule

     coauth-DBLP 
     & \bf 3.4 & \bf 3.6 & \bf 6.4
     & \bf 1.3 & \bf 1.3 & \bf 4.5
     & - & - & - & -& - &- \\
     coauth-Geology 
     & -2.3  & - & \bf 11.3
     & \bf 122.1 & \bf 123.3 & \bf 123.4
     & -&- &- &- &- &- \\
     coauth-History 
     & -1 & -0.07& \bf 0.3 
     & - & -& -&- &- &- &- &- &-  \\
     DAWN 
     & \bf 16.8  &\bf 16.8 & \bf 22 
     & \bf 0.5 & \bf 0.6 & \bf 0.5 
     &\bf 3.3 &\bf 3.3 &\bf 3.3 
     & \bf 0.04 & \bf 0.2 &\bf 0.2 \\
     email-Eu 
     & -1.3  & -0.14 & \bf 0.4  
     &\bf 10.9 &\bf 11.8 &\bf 11.5 
     &-1.2 & -0.12 & \bf 0.4
     & -0.8 & -0.07 &\bf  0.4 \\
     NDC-classes 
     & \bf 1.2 &\bf 1.3 &\bf 1.3  
     & \bf 1& \bf 1& \bf 3.8
     & -&- &- &- &- &- \\
     NDC-substances 
     & \bf 7.5 &\bf 7.5 &\bf 11.8 
     & \bf 10.9& - &\bf 0.3 
     & -4 &-0.5 & \bf 12.6 &- &- &- \\
     tags-ask-ubuntu 
     & \bf 9.5 & \bf 9.5& \bf 9.5  
     & -0.6&\bf 0.14 &\bf 0.05 
     & -0.4 &\bf 0.15 &\bf 0.3 
     & -0.36 &-0.04  &\bf 0.54 \\
     tags-math 
     & \bf 9.9 & \bf 9.9 & \bf 9.9  
     & -1.3 & \bf 0.01 & -0.1
     & -0.03 & \bf 0.001 & -0.001
     & -0.06 & - & \bf 0.13\\
     tags-stack-overflow 
     &\bf 6 &\bf 6 &\bf 6.1  
     & -1.5& - & -0.15 
     & -0.5 &\bf 0.1  &\bf 0.1 
     &\bf 31.6 & \bf 31.6& \bf 31.6\\
     threads-ask-ubuntu 
     & \bf 2.3& \bf 2.3 &\bf 5.7  
     &- & -&- &- &- &- &- &- &- \\
     threads-math 
     & \bf 6.6 &\bf 6.6 &\bf 11.4 
     &\bf 0.44 & \bf 0.44& \bf 3 
     & -& -& -& -&- &- \\
     threads-stack-overflow 
     &\bf 2.1  & \bf 2.1 &\bf 2.1  
     &-2.6  &-0.3 &\bf 4.3 & -& -&- &- &- &- \\
  \bottomrule
  \end{tabular}
  }

\end{table*}

==> 090summary_sng_figure.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Distributions of Singular Values of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 \midrule
    \rotatebox{90}{\hspace{0.5cm}coauth-DBLP}& 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-DBLP.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_coauth-DBLP.png} &
     \includegraphics[width=1.5in]{FIG/Real/trianglesng_coauth-DBLP.png}&
     \includegraphics[width=1.5in]{FIG/Real/4cliquesng_coauth-DBLP.png} \\
    \midrule
    \rotatebox{90}{\hspace{0.4cm}coauth-Geology}&
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-Geology.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_coauth-Geology.png} &
     \includegraphics[width=1.5in]{FIG/Real/trianglesng_coauth-Geology.png}&
     \includegraphics[width=1.5in]{FIG/Real/4cliquesng_coauth-Geology.png}\\
    \midrule
    \rotatebox{90}{\hspace{0.4cm}coauth-History} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_coauth-History.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_coauth-History.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_coauth-History.png} &
     \includegraphics[width=1.5in]{FIG/Real/4cliquesng_coauth-History.png}\\
    \midrule
    \rotatebox{90}{\hspace{1cm}DAWN} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_DAWN.png} \\
    \midrule
    \rotatebox{90}{\hspace{0.8cm}email-Eu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_email-Eu.png} \\
    \bottomrule
  \end{tabular}
  \caption{Distributions of singular values of decomposed graphs at all decomposition levels.}
  \label{fig:real_sng_1}
\end{center}
\end{figure*}

==> 090summary_sng_figure_cont.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Distributions of Singular Values of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 
	 \midrule   
	 \rotatebox{90}{\hspace{0.6cm}NDC-classes} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_NDC-classes.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_NDC-classes.png} &
     \includegraphics[width=1.5in]{FIG/Real/trianglesng_NDC-classes.png}&
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_NDC-classes.png}
    \\
    \midrule    
	 \rotatebox{90}{\hspace{0.3cm}NDC-substances} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_NDC-substances.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_NDC-substances.png}
    \\
    \midrule
   \rotatebox{90}{\hspace{0.35cm}tags-ask-ubuntu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-ask-ubuntu.png} 
    \\
    \midrule
    \rotatebox{90}{\hspace{0.8cm}tags-math} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-math.png} 
    \\
    
      \bottomrule
     \end{tabular}
  \caption{Distributions of singular values of decomposed graphs at all decomposition levels (cont).}
  \label{fig:real_sng_2}
  \end{center}
\end{figure*}

==> 090summary_sng_figure_contcont.tex <==
\begin{figure*}[t]
	\addtolength{\tabcolsep}{-3pt}
\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|cccc}
  	\toprule
  \multicolumn{5}{c}{Distributions of Singular Values of Decomposed Graphs} \\ 
	\midrule  
	 {Levels }& Node & Edge & Triangle & 4clique \\
	 \midrule      
	 \rotatebox{90}{\hspace{0.2cm}tags-stack-overflow} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-stack-overflow.png} 
    \\
    \midrule 
   \rotatebox{90}{\hspace{0.1cm}threads-ask-ubuntu} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/trianglesng_threads-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Real/4cliquesng_threads-ask-ubuntu.png}
     \\
     \midrule
     \rotatebox{90}{\hspace{0.5cm}threads-math} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_threads-math.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_threads-math.png} &
     \includegraphics[width=1.5in]{FIG/Real/trianglesng_threads-math.png}&
     \includegraphics[width=1.5in]{FIG/Real/4cliquesng_threads-math.png}
     \\
     \midrule
     \rotatebox{90}{threads-stack-over-flow} & 
    \includegraphics[width=1.5in]{FIG/Real/nodesng_threads-stack-overflow.png} &
    \includegraphics[width=1.5in]{FIG/Real/edgesng_threads-stack-overflow.png} &
     \includegraphics[width=1.5in]{FIG/Real/trianglesng_threads-stack-overflow.png}&
     \includegraphics[width=1.5in]{FIG/Real/4cliquesng_threads-stack-overflow.png}
     \\
     \bottomrule
     \end{tabular}
  \caption{Distributions of singular values of decomposed graphs at all decomposition levels (cont).}
  \label{fig:real_sng_3}
  \end{center}
\end{figure*}

==> 091summaryDAWN_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_DAWNCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_DAWN_deg} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The \textit{DAWN} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summaryDAWN_figure_sng.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodesng_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodesng_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodesng_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgesng_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgesng_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgesng_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/trianglesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/trianglesng_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/trianglesng_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/trianglesng_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliquesng_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliquesng_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliquesng_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliquesng_DAWNCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_DAWN_figure_sng} Comparison of hypergraph generators with respect to singular-value distributions of decomposed graphs at different decomposition levels. The \textit{DAWN} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summary_Dstats.tex <==
\begin{table}[t!]
\begin{center}
\vspace{-4mm}
\caption{\label{tab:summary_Dstats}D-statistics between the distributions of real and synthetic datasets generated by the 3 models. We generated each dataset 5 times and report the average. 1 point is given for each D-statistic smaller than $0.2$ and the total scores are computed at the end. \generator achieved the highest score.}
\scalebox{0.85}{
\begin{tabular}{l|l|ccc}
\toprule
Dataset & Level  & {\bf \generator}     & Naive         & Subset\\ 
        &        & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\multicolumn{4}{l}{\textbf{Degree distribution}} \\ 
\midrule

DAWN                &  Node        & 0.153 & 0.184 & 0.132  \\
					& Edge         & 0.135  & 0.082 & 0.059  \\ 
					& Triangle     & 0.117 & 0.077 & 0.203  \\ 
					& 4clique      & 0.048 & 0.041 & 0.049  \\ 

\midrule
email-Eu            &  Node        & \red{0.392} & \red{0.282} & \red{0.235} \\
					&  Edge        & 0.109 & 0.148 & 0.126  \\ 
					&  Triangle    & 0.159 & 0.19 & 0.178  \\ 
					&  4clique     & 0.128 & 0.149 & 0.141   \\ 
\midrule
tags-ask-ubuntu     &  Node        & 0.065 & \red{0.259} & 0.128  \\
					&  Edge        & 0.082 & \red{0.232} & 0.057  \\ 
					&  Triangle    & 0.069 & \red{0.428} & 0.049  \\ 
					&  4clique     & 0.087 & \red{0.655} & 0.029  \\ 
\midrule
tags-math           &  Node         & 0.2 & \red{0.364} & \red{0.249}  \\
					&  Edge         & 0.101 & \red{0.216} & 0.073  \\ 
					&  Triangle     & 0.072 & \red{0.365} & 0.117  \\ 
					&  4clique      & 0.025 & \red{0.615} & 0.077  \\ 

      \midrule
      \multicolumn{4}{l}{\textbf{Singular-value distribution}} \\ 
      \midrule
DAWN                 &  Node        & 0.2  & 0.162 &  0.125   \\
					& Edge         & 0.167 & \red{0.227} & \red{0.259}  \\ 
					& Triangle     & \red{0.256} & \red{0.21} & \red{0.335}  \\ 
					& 4clique      & \red{263} & \red{0.37} & \red{0.433}  \\ 

\midrule
email-Eu             &  Node        & \red{0.413} & 0.185 &  0.2 \\
					&  Edge        &  0.185 &  \red{0.223} & \red{0.216} \\ 
					&  Triangle    & \red{0.219} & \red{0.376} & \red{0.497}  \\ 
					&  4clique     & \red{0.408} & \red{0.488} & \red{0.407}   \\ 
\midrule
tags-ask-ubuntu      &  Node        & \red{0.226} & \red{0.21} & \red{0.225} \\
					&  Edge        & 0.169 & \red{0.397} & \red{0.322}  \\ 
					&  Triangle    & \red{0.288} & \red{0.373} & \red{0.369}  \\ 
					&  4clique     & \red{0.215} & \red{0.507} & \red{0.521}  \\ 
\midrule
tags-math           &  Node         & \red{0.228} & 0.168 & \red{0.502}  \\
					&  Edge         & \red{0.241} & \red{0.348} & 0.116  \\ 
					&  Triangle     & \red{0.344} & \red{0.491} & \red{0.292}  \\ 
					&  4clique      & \red{0.3} & \red{0.51} & \red{0.369}  \\ 
      \midrule
      \midrule
      \multicolumn{2}{l|}{\textbf{Score}} & 19 & 10 & 17 \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}



==> 091summary_Dstats_degree.tex <==
\begin{table}[h!]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_Dstats_degree}D-statistics between the degree distributions of real dataset and synthetic datasets generated by the 3 models. We generated each dataset 5 times and report the average. Values higher than $0.2$ are in red.}
\scalebox{0.87}{
\begin{tabular}{l|l|ccc}
\toprule
Dataset & Level  & {\bf \generator}     & Naive         & Subset\\ 
        &        & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\midrule

DAWN                 &  Node        & 0.153 & 0.184 & 0.132  \\
	                 & Edge         & 0.135  & 0.082 & 0.059  \\ 
                     & Triangle     & 0.117 & 0.077 & 0.203  \\ 
                     & 4clique      & 0.048 & 0.041 & 0.049  \\ 
      
      \midrule
email-Eu             &  Node        & \red{0.392} & \red{0.282} & \red{0.235} \\
	                 &  Edge        & 0.109 & 0.148 & 0.126  \\ 
                     &  Triangle    & 0.159 & 0.19 & 0.178  \\ 
                     &  4clique     & 0.128 & 0.149 & 0.141   \\ 
      \midrule
tags-ask-ubuntu      &  Node        & 0.065 & \red{0.259} & 0.128  \\
	                 &  Edge        & 0.082 & \red{0.232} & 0.057  \\ 
                     &  Triangle    & 0.069 & \red{0.428} & 0.049  \\ 
                     &  4clique     & 0.087 & \red{0.655} & 0.029  \\ 
      \midrule
tags-math           &  Node         & 0.2 & \red{0.364} & \red{0.249}  \\
	                &  Edge         & 0.101 & \red{0.216} & 0.073  \\ 
                    &  Triangle     & 0.072 & \red{0.365} & 0.117  \\ 
                    &  4clique      & 0.025 & \red{0.615} & 0.077  \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}

==> 091summary_Dstats_sng.tex <==
\begin{table}[h!]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_Dstats_sng}D-statistic between the singular-value distributions of real dataset and of synthetic datasets generated by the 3 methods. We generated each dataset 5 times and report the average. Values higher than $0.2$ are in red.}
\scalebox{0.87}{
\begin{tabular}{l|l|ccc}
\toprule
Dataset & Level  & {\bf \generator}     & Naive         & Subset\\ 
        &        & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\midrule

DAWN                 &  Node        & 0.2  & 0.162 &  0.125   \\
	                 & Edge         & 0.167 & \red{0.227} & \red{0.259}  \\ 
                     & Triangle     & \red{0.256} & \red{0.21} & \red{0.335}  \\ 
                     & 4clique      & \red{263} & \red{0.37} & \red{0.433}  \\ 
      
      \midrule
email-Eu             &  Node        & \red{0.413} & 0.185 &  0.2 \\
	                 &  Edge        &  0.185 &  \red{0.223} & \red{0.216} \\ 
                     &  Triangle    & \red{0.219} & \red{0.376} & \red{0.497}  \\ 
                     &  4clique     & \red{0.408} & \red{0.488} & \red{0.407}   \\ 
      \midrule
tags-ask-ubuntu      &  Node        & \red{0.226} & \red{0.21} & \red{0.225} \\
	                 &  Edge        & 0.169 & \red{0.397} & \red{0.322}  \\ 
                     &  Triangle    & \red{0.288} & \red{0.373} & \red{0.369}  \\ 
                     &  4clique     & \red{0.215} & \red{0.507} & \red{0.521}  \\ 
  \midrule
tags-math           &  Node         & \red{0.228} & 0.168 & \red{0.502}  \\
	                &  Edge         & \red{0.241} & \red{0.348} & 0.116  \\ 
                    &  Triangle     & \red{0.344} & \red{0.491} & \red{0.292}  \\ 
                    &  4clique      & \red{0.3} & \red{0.51} & \red{0.369}  \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}

==> 091summary_clust.tex <==
\begin{table}[h!]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_clust_generated}Clustering coefficients of real and synthetic datasets in all 4 levels.}
\scalebox{0.87}{
\begin{tabular}{l|l|c||ccc}
\toprule
Dataset & Level  & Real      & {\bf \generator}     & Naive         & Subset\\ 
        &        & Data      & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\midrule

DAWN                 &  Node    & 0.64   & 0.82  & \red{0.37} & 0.78  \\
	                 & Edge     & 0.72   & 0.76  & 0.82 & 0.7  \\ 
                     & Triangle & 0.87   & 0.77  & 0.96 & 0.86  \\ 
                     & 4clique  & 0.89   & 0.85  & 0.62 & 0.73  \\ 
      
      \midrule
email-Eu             &  Node    & 0.49   & 0.81 & 0.73 & 0.63 \\
	                 &  Edge    & 0.81   & 0.68 & 0.78 & 0.71  \\ 
                     &  Triangle& 0.89   & 0.8  & 0.85 & 0.89  \\ 
                     &  4clique & 0.89   & 0.9  & 0.6  & 0.66   \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 0.61    & 0.6  & 0.72 & 0.62  \\
	                 &  Edge    & 0.75   & 0.71 & 0.76 & 0.74  \\ 
                     &  Triangle& 0.89  & 0.74 & 0.9  & 0.83  \\ 
                     &  4clique & 0.74   & 0.69 & 0.67 & \red{0.34}  \\ 
  \midrule
tags-math           &  Node     & 0.63   & 0.67 & 0.73 & 0.65  \\
	                &  Edge     & 0.71   & 0.68 & 0.69 & 0.7  \\ 
                    &  Triangle & 0.85   & 0.75 & 0.9  & 0.825  \\ 
                    &  4clique  & 0.71    & 0.67 & 0.68 & \red{0.33}  \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}

==> 091summary_connect.tex <==
\begin{table}[h!]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_connect_generated}Sizes of the largest connected components of real and synthetic datasets at all 4 levels.}
\scalebox{0.87}{
\begin{tabular}{l|l|c||ccc}
\toprule
Dataset & Level  & Real      & {\bf \generator}     & Naive         & Subset\\ 
        &        & Data      & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\midrule

DAWN                 &  Node    & 0.89   & 0.996 & 0.73 & 0.999  \\
	                 & Edge     & 0.98   & 0.98  & 0.95 & 0.95  \\ 
                     & Triangle & 0.91   & 0.89  & \red{0.08} & 0.79  \\ 
                     & 4clique  & 0.52   & 0.81  & \red{0.01} & 0.22  \\ 
      
      \midrule
email-Eu             &  Node    & 0.98   & 0.995 & 0.997 & 0.988 \\
	                 &  Edge    & 0.98   & 0.86 & 0.935 & 0.8  \\ 
                     &  Triangle& 0.86   & 0.86 & 0.54 & 0.5  \\ 
                     &  4clique & 0.41   & 0.76 & \red{0.03} & \red{0.04}   \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 0.99   & 0.99 & 0.99 & 0.99  \\
	                 &  Edge    & 0.98   & 0.92 & 0.98 & 0.95  \\ 
                     &  Triangle& 0.79   & 0.81 & 0.74 & 0.55  \\ 
                     &  4clique & 0.21   & 0.39 & 0.11 & \red{0.002}  \\ 
  \midrule
tags-math           &  Node     & 0.99   & 0.997 & 0.997 & 0.996  \\
	                &  Edge     & 0.99   & 0.98 & 0.993 & 0.97  \\ 
                    &  Triangle & 0.91    & 0.81 & 0.77 & 0.55  \\ 
                    &  4clique  & 0.35    & 0.28 & 0.12 & \red{0.02}  \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}

==> 091summary_connect_diameter_clust.tex <==
\begin{table}[t!]
\begin{center}
\vspace{-4mm}
\caption{\label{tab:summary_connect_diameter_clust}Graph statistics of real and synthetic datasets at all 4 decomposition levels. The scores for the generators are listed at the end. \generator achieved the highest score.}
\scalebox{0.85}{
\begin{tabular}{l|l|c||ccc}
\toprule
Dataset & Level  & Real      & {\bf \generator}     & Naive         & Subset\\ 
        &        & Data      & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\multicolumn{4}{l}{\textbf{Connected component}} \\ 
\midrule
DAWN                 &  Node    & 0.89   & 0.996 & 0.73 & 0.999  \\
	                 & Edge     & 0.98   & 0.98  & 0.95 & 0.95  \\ 
                     & Triangle & 0.91   & 0.89  & \red{0.08} & 0.79  \\ 
                     & 4clique  & 0.52   & 0.81  & \red{0.01} & 0.22  \\ 
      
      \midrule
email-Eu             &  Node    & 0.98   & 0.995 & 0.997 & 0.988 \\
	                 &  Edge    & 0.98   & 0.86 & 0.935 & 0.8  \\ 
                     &  Triangle& 0.86   & 0.86 & 0.54 & 0.5  \\ 
                     &  4clique & 0.41   & 0.76 & \red{0.03} & \red{0.04}   \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 0.99   & 0.99 & 0.99 & 0.99  \\
	                 &  Edge    & 0.98   & 0.92 & 0.98 & 0.95  \\ 
                     &  Triangle& 0.79   & 0.81 & 0.74 & 0.55  \\ 
                     &  4clique & 0.21   & 0.39 & 0.11 & \red{0.002}  \\ 
  \midrule
tags-math           &  Node     & 0.99   & 0.997 & 0.997 & 0.996  \\
	                &  Edge     & 0.99   & 0.98 & 0.993 & 0.97  \\ 
                    &  Triangle & 0.91    & 0.81 & 0.77 & 0.55  \\ 
                    &  4clique  & 0.35    & 0.28 & 0.12 & \red{0.02}  \\ 
\midrule  
\multicolumn{4}{l}{\textbf{Diameter}} \\ 
\midrule

DAWN                 &  Node    & 2.6   & 2    & 1.84    & 2  \\
	                 & Edge     & 3.9   & 3.5  & \red{6.8}     & 3.9  \\ 
                     & Triangle & 5.3   & 3.9  & \red{11.2}    & 5.9  \\ 
                     & 4clique  & 8.1   & 5.5  & 9.9     & 8.26  \\ 
      
      \midrule
email-Eu             &  Node    & 2.8   & 1.96 & 1.93    & 1.96 \\
	                 &  Edge    & 5.7   & \red{3.4}  & 4.4     & 4.8  \\ 
                     &  Triangle& 10.3  & \red{3.9}  & 6.4     & 6.9  \\ 
                     &  4clique & 15.3    & \red{6.9}  & \red{9.15}    & \red{6.5}  \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 2.4   & 1.95 & 1.9     & 1.95  \\
	                 &  Edge    & 4.5   & 4.4  & 3.8     & 4.6  \\ 
                     &  Triangle& 7.8   & 7    & 5.77    & 8.2  \\ 
                     &  4clique & 17.1  & 15.75& \red{9.1}     & \red{5.8}  \\ 
  \midrule
tags-math           &  Node     & 2.1   & 1.9  & 1.88    & 1.9  \\
	                &  Edge     & 3.9   & 4.4  & 3.76    & 4.5  \\ 
                    &  Triangle & 6.7   & 8.2  & 5.75    & 7.5  \\ 
                    &  4clique  & 14.8  & 18.9 & \red{8.5}     & \red{8}  \\ 
      \midrule
      \multicolumn{4}{l}{\textbf{Clustering coefficient}} \\ 
      \midrule
DAWN                 &  Node    & 0.64   & 0.82  & \red{0.37} & 0.78  \\
	                 & Edge     & 0.72   & 0.76  & 0.82 & 0.7  \\ 
                     & Triangle & 0.87   & 0.77  & 0.96 & 0.86  \\ 
                     & 4clique  & 0.89   & 0.85  & 0.62 & 0.73  \\ 
      
      \midrule
email-Eu             &  Node    & 0.49   & 0.81 & 0.73 & 0.63 \\
	                 &  Edge    & 0.81   & 0.68 & 0.78 & 0.71  \\ 
                     &  Triangle& 0.89   & 0.8  & 0.85 & 0.89  \\ 
                     &  4clique & 0.89   & 0.9  & 0.6  & 0.66   \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 0.61    & 0.6  & 0.72 & 0.62  \\
	                 &  Edge    & 0.75   & 0.71 & 0.76 & 0.74  \\ 
                     &  Triangle& 0.89  & 0.74 & 0.9  & 0.83  \\ 
                     &  4clique & 0.74   & 0.69 & 0.67 & \red{0.34}  \\ 
  \midrule
tags-math           &  Node     & 0.63   & 0.67 & 0.73 & 0.65  \\
	                &  Edge     & 0.71   & 0.68 & 0.69 & 0.7  \\ 
                    &  Triangle & 0.85   & 0.75 & 0.9  & 0.825  \\ 
                    &  4clique  & 0.71    & 0.67 & 0.68 & \red{0.33}  \\ 
      \midrule
      \midrule
      \multicolumn{3}{l|}{\textbf{Score}} & 45 & 39 & 40 \\ 
      \bottomrule
      \multicolumn{6}{l}{~}  \\ 
\end{tabular} 
}
\end{center}
\vspace{1mm}
\end{table}


==> 091summary_diameter.tex <==
\begin{table}[h!]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_diameter_generated}Effective diameters of real and synthetic datasets in all 4 levels.}
\scalebox{0.87}{
\begin{tabular}{l|l|c||ccc}
\toprule
Dataset & Level  & Real      & {\bf \generator}     & Naive         & Subset\\ 
        &        & Data      & {\bf (Proposed)}     & PA            & Sampling \\
\midrule  
\midrule


DAWN                 &  Node    & 2.6   & 2    & 1.84    & 2  \\
	                 & Edge     & 3.9   & 3.5  & \red{6.8}     & 3.9  \\ 
                     & Triangle & 5.3   & 3.9  & \red{11.2}    & 5.9  \\ 
                     & 4clique  & 8.1   & 5.5  & 9.9     & 8.26  \\ 
      
      \midrule
email-Eu             &  Node    & 2.8   & 1.96 & 1.93    & 1.96 \\
	                 &  Edge    & 5.7   & \red{3.4}  & 4.4     & 4.8  \\ 
                     &  Triangle& 10.3  & \red{3.9}  & 6.4     & 6.9  \\ 
                     &  4clique & 15.3    & \red{6.9}  & \red{9.15}    & \red{6.5}  \\ 
      \midrule
tags-ask-ubuntu      &  Node    & 2.4   & 1.95 & 1.9     & 1.95  \\
	                 &  Edge    & 4.5   & 4.4  & 3.8     & 4.6  \\ 
                     &  Triangle& 7.8   & 7    & 5.77    & 8.2  \\ 
                     &  4clique & 17.1  & 15.75& \red{9.1}     & \red{5.8}  \\ 
  \midrule
tags-math           &  Node     & 2.1   & 1.9  & 1.88    & 1.9  \\
	                &  Edge     & 3.9   & 4.4  & 3.76    & 4.5  \\ 
                    &  Triangle & 6.7   & 8.2  & 5.75    & 7.5  \\ 
                    &  4clique  & 14.8  & 18.9 & \red{8.5}     & \red{8}  \\ 
      \bottomrule
\end{tabular} 
}
\end{center}
\end{table}
\vspace{-1mm}

==> 091summaryemail-Eu_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_email-EuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_email-Eu_deg} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The \textit{email-Eu} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summaryemail-Eu_figure_sng.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodesng_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodesng_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodesng_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgesng_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgesng_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgesng_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/trianglesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/trianglesng_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/trianglesng_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/trianglesng_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliquesng_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliquesng_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliquesng_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliquesng_email-EuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_email-Eu_figure_sng} Comparison of hypergraph generators with respect to singular-value distributions of decomposed graphs at different decomposition levels. The \textit{email-Eu} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summarytags-ask-ubuntu_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/"hyperPA"/nodeDeg_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_tags-ask-ubuntu_deg} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The \textit{tags-ask-ubuntu} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summarytags-ask-ubuntu_figure_sng.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/"hyperPA"/nodesng_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodesng_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodesng_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgesng_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgesng_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgesng_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/trianglesng_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/trianglesng_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/trianglesng_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliquesng_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliquesng_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliquesng_tags-ask-ubuntuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_tags-ask-ubuntu_figure_sng} Comparison of hypergraph generators with respect to singular-value distributions of decomposed graphs at different decomposition levels. The \textit{tags-ask-ubuntu} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> 091summarytags-math_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-4mm}
	\centering
	\scalebox{0.9}{
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-mathCRU.png}\\
    
    \bottomrule
  \end{tabular}
  }
  \caption{\label{fig:summary_tags-math_deg} Degree distributions of decomposed graphs at different decomposition levels of \textit{tags-math}, both real and generated datasets. Those generated by \generator achieve more similartiy to the real distribution (confirmed in Table \ref{tab:summary_Dstats}).}
\end{center}
\end{figure*}

==> 091summarytags-math_figure_sng.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodesng_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodesng_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodesng_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgesng_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgesng_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgesng_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/trianglesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/trianglesng_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/trianglesng_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/trianglesng_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliquesng_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliquesng_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliquesng_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliquesng_tags-mathCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_tags-math_figure_sng} Comparison of hypergraph generators with respect to singular-value distributions of decomposed graphs at different decomposition levels. The \textit{tags-math} dataset was used to learn $S$, $NP$ and $n$.}
\end{center}
\end{figure*}

==> summaryDAWN.tex <==
\begin{table*}[t]
\begin{center}
\caption{Comparison between the real and synthetic hypergraphs generated by three hypergraph generators. Overall, \generator reproduced the highest number of patterns. See Appendix~\ref{appendix:summary} for the conditions of check marks (i.e., \cmark). See Table~\ref{tab:summary_tags-ask-ubuntu} for the results on the \textit{tags-ask-ubuntu} dataset. \label{tab:summary_DAWN_Eu_tag-math}}
\begin{tabular}{l|l|c|ccc|ccc|ccc}
\toprule
 &  & Real & \multicolumn{3}{|c|}{DAWN} & \multicolumn{3}{|c|}{email-Eu} & \multicolumn{3}{|c}{tags-math} \\
\midrule
Level &  Pattern & \rotatebox{90}{Real Data}  & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{{\bf \generator (Proposed)}} & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{{\bf \generator (Proposed)}} & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{{\bf \generator (Proposed)}} \\ 
\midrule  
\midrule
 Node &  P1. Giant Conn. Comp.            & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark  \\
	  &  P2. Heavy-tailed Degree Dist.       & \cmark & \xmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      &  P3. Small Diameter              & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \xmark & \cmark & \cmark  & \xmark & \cmark & \xmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.          & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
\midrule
 Edge    &  P1. Giant Conn. Comp.           & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tailed Degree Dist.     & \cmark & \xmark & \cmark & \cmark  & \xmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      &  P3. Small Diameter                 & \cmark & \xmark & \cmark & \cmark  & \cmark & \cmark & \xmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.        & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
\midrule
Triangle &  P1. Giant Conn. Comp.           & \cmark & \xmark & \cmark & \cmark   & \cmark & \cmark & \cmark &  \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tailed Degree Dist.        & \cmark & \xmark & \cmark & \cmark  & \xmark & \xmark & \xmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \xmark & \cmark & \cmark  & \xmark & \cmark & \xmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.          & \cmark & \xmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.             & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\
      \midrule
4-clique &  P1. Giant Conn. Comp.         & \cmark & \xmark & \cmark & \cmark & \xmark & \xmark & \cmark & \cmark & \xmark & \cmark \\
	  &  P2. Heavy-tailed Degree Dist.       & \cmark &\xmark &  \xmark & \xmark  & \xmark & \cmark & \cmark & \xmark & \cmark & \cmark  \\ 
      &  P3.  Small Diameter              & \cmark & \xmark & \cmark & \cmark  & \xmark & \xmark & \xmark & \xmark & \xmark & \cmark \\ 
      &  P4. High Clustering Coeff.         & \cmark & \xmark & \cmark & \cmark  & \xmark & \xmark & \cmark & \cmark & \xmark & \cmark\\ 
      &  P5. Skewed Singular Val.               & \cmark & \cmark & \cmark & \cmark  & \cmark & \cmark & \cmark & \cmark & \cmark & \cmark \\ 
      \bottomrule
\end{tabular} 
\end{center}
\end{table*}

==> summaryDAWN_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_DAWNhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_DAWNCRU.png} \\
   
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_DAWN.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_DAWNhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_DAWNPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_DAWNCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_DAWN_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. \textit{DAWN} dataset was used to learn $S$, $NP$ and $n$.
  \generator, our proposed hypergraph generator, successfully reproduced the degree distributions, while the baseline generators failed to do so in some cases.}
\end{center}
\end{figure*}

==> summaryemail-Eu.tex <==
\begin{table}[h]
\begin{center}
\caption{\generator, which we propose, successfully reproduces all patterns in the \textit{email-Eu} dataset, at all decomposed levels, while baseline models fails to reproduce some of the patterns.\label{tab:summary_email-Eu}}
\begin{tabular}{l|l|ccc|c}
\toprule
Levels & Patterns  & \rotatebox{90}{Real Hypergraph}  & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{\parbox{2.5cm}{\generator \\ (Proposed)}} \\ 
\midrule  
\midrule
 Node &  P1. Giant Conn. Comp.            & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \cmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \xmark & \cmark & \xmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\
\midrule
 Edge    &  P1. Giant Conn. Comp.         & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \cmark & \cmark & \xmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\
\midrule
Triangle &  P1. Giant Conn. Comp.         & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \xmark & \xmark \\ 
      &  P3. Small Diameter               & \cmark & \xmark & \cmark & \xmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\
      \midrule
4-clique &  P1. Giant Conn. Comp.         & \cmark & \xmark & \xmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \xmark & \xmark & \xmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \xmark & \xmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\ 
      \bottomrule
\end{tabular} 

\end{center}
\end{table}

==> summaryemail-Eu_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_email-EuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_email-EuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_email-Eu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_email-EuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_email-EuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_email-EuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_DAWN_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. \textit{email-Eu} dataset was used to learn $S$, $NP$ and $n$.
  \generator, our proposed hypergraph generator, successfully reproduced the degree distributions, while the baseline generators failed to do so in some cases.}
\end{center}
\end{figure*}

==> summarynumber_decomposed_edges.tex <==
\begin{table*}[ht!]
	%\setlength{\tabcolsep}{1.5pt}
	\centering
	\caption{\label{tab:summary_number_edges_real}
		Number of edges in the decomposed graphs, up to the level in which the graph retains a giant connected component, of the datasets.
	}
	\scalebox{1}{
		\begin{tabular}{l|cccc}
			\toprule
			Dataset           & $|E_{(1)}|$ & $|E_{(2)}|$ & $|E_{(3)}|$ & $|E_{(4)}|$    \\
			\midrule
			
			coauth-DBLP        & 7,904,336  &  31,284,160 & 50,887,503 & 35,299,764  \\
			coauth-Geology     & 5,120,762 &  18,987,747 & 35,384,178  & 26,839,940  \\
			coauth-History     &  1,156,914  &  1,852,269 & 3,001,774  & 2,183,900 \\
			DAWN                   & 122,963    &   1,682,274    &  4,097,770 & 3,219,360  \\
			email-Eu               &   29,299   &   155,769    &  393,527 & 360,955  \\
			NDC-classes            &   6,222    &    20,568   & 45,793 & 38,525  \\
			NDC-substances         &  88,268   & 116,967   &  268,057 & 231,445 \\
			tags-ask-ubuntu        & 132,703   &   1,275,135    & 1,256,181  &  254,750 \\
			tags-math              &   91,685 &   1,217,031    &  1,375,434 &  292,440\\
			tags-stack-overflow    &  4,147,302 &  57,815,235    &  71,817,873 &16,327,590 \\
			threads-ask-ubuntu     &  187,157  & 227,547 & 175,627  & 85,665  \\
			threads-math           &  1,089,307 &   2,810,934   & 3,086,411 & 1,770,730 \\
			threads-stack-overflow & 20,999,838 &   52,797,462  & 66,240,865  & 41,329,315 \\
			\bottomrule
		\end{tabular}
	}
\end{table*}

==> summarynumber_decomposed_nodes.tex <==
\begin{table*}[ht!]
	%\setlength{\tabcolsep}{1.5pt}
	\centering
	\caption{\label{tab:summary_number_nodes_real}
		Number of nodes in the decomposed graphs, up to the level in which the graph retains a giant connected component, of the datasets.
	}
	\scalebox{1}{
		\begin{tabular}{l|cccc}
			\toprule
			Dataset           & $|V_{(1)}|$ & $|V_{(2)}|$ & $|V_{(3)}|$ & $|V_{(4)}|$    \\
			\midrule
			
			coauth-DBLP        &  1,924,991 &    6,316,009   & 6,478,373 & 3,949,887\\
			coauth-Geology     &  1,256,385&    3,371,254   & 3,751,261  & 2,577,988\\
			coauth-History     &  1,014,734  &   596,283 & 390,739  & 226,684 \\
			DAWN                   &  2,558   &   81,567    &  276,003 & 284,755  \\
			email-Eu               &  998    &   18,955    & 27,151 & 24,772  \\
			NDC-classes            &  1,161   &   2,836 & 3,778 & 3,078  \\
			NDC-substances         &  5,311   &  13,527    & 21,232 & 17,757 \\
			tags-ask-ubuntu        &  3,029  &   132,703  & 279,369 & 145,676  \\
			tags-math              & 1,629   &  91,685 &  249,548 & 156,129 \\
			tags-stack-overflow    &  49,998 &   4,147,302 & 11,383,997  & 7,887,748\\
			threads-ask-ubuntu     &  125,602  & 186,270 & 58,892 & 16,957  \\
			threads-math           & 176,445  & 1,064,478  & 664,932 &  272,046 \\
			threads-stack-overflow & 2,675,995 & 20,077,609 & 12,052,144& 5,547,010  \\
			\bottomrule
		\end{tabular}
	}
\end{table*}

==> summarytags-ask-ubuntu-figure_shrink.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
		\vspace{-4mm}
		\centering
		\scalebox{0.8}{
		\begin{tabular}{cc|cc|cc}
	    \toprule
		\multicolumn{2}{c|}{\bf Edge Level} & \multicolumn{2}{c|}{\bf Triangle Level} & \multicolumn{2}{c}{\bf 4clique Level} \\ 
		\midrule  
		Real Data & {\bf \generator (Proposed)} 
		& Real Data & {\bf \generator (Proposed)} 
		& Real Data & {\bf \generator (Proposed)} \\			
	    \midrule
		\includegraphics[width=1.4in]{FIG/edgeDeg_tags-ask-ubuntu_.png} &
		\includegraphics[width=1.4in]{FIG/Generated/hyperPA/edgeDeg_tags-ask-ubuntuhyperPA_.png} & 
		\includegraphics[width=1.4in]{FIG/triangleDeg_tags-ask-ubuntu_.png} &
	    \includegraphics[width=1.4in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA_.png} & 
	    \includegraphics[width=1.4in]{FIG/4cliqueDeg_tags-ask-ubuntu_.png} &
		\includegraphics[width=1.4in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA_.png} \\
		\midrule
		NaivePA & SubsetSamplling & NaivePA & SubsetSampling & NaivePA & SubsetSampling \\
		\midrule
		\includegraphics[width=1.4in]{FIG/Generated/PA/edgeDeg_tags-ask-ubuntuPA_.png} &
		\includegraphics[width=1.4in]{FIG/Generated/CRU/edgeDeg_tags-ask-ubuntuCRU_.png} &	
	\includegraphics[width=1.4in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA_.png} &
	\includegraphics[width=1.4in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU_.png} &
		\includegraphics[width=1.4in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA_.png} &
	\includegraphics[width=1.4in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU_.png}\\	
			\bottomrule
		\end{tabular}
		}
		\caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The hypergraph generated by \generator resembles the real data most. See Sect.~\ref{sec:gen:exp} for numerical analysis.}
	\end{center}
\end{figure*}


==> summarytags-ask-ubuntu.tex <==
\begin{table}[t]
\begin{center}
%\vspace{-1mm}
\caption{\label{tab:summary_tags-ask-ubuntu}\generator, our proposed hypergraph generator, successfully reproduces all patterns in the \textit{tags-ask-ubuntu} dataset, at all decomposed levels, while baseline models fails to reproduce some of the patterns. See Section~\ref{sec:gen:exp} for details.}
\begin{tabular}{l|l|ccc|c}
\toprule
Level & Patterns  & \rotatebox{90}{Real Data}  & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{\parbox{2.5cm}{\generator \\ (Proposed)}} \\ 
\midrule  
\midrule
 Node &  All Patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
 Edge &  All Patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
Triangle &  P1. Giant Conn. Comp.  & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tailed Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter     & \cmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.   & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.   & \cmark & \cmark & \cmark & \cmark \\
      \midrule
4clique &  P1. Giant Conn. Comp.   & \cmark & \cmark & \xmark & \cmark \\
	  &  P2. Heavy-tailed Degree Dist.       & \cmark & \xmark & \xmark & \cmark \\ 
      &  P3. Small Diameter     & \cmark & \xmark & \xmark & \cmark \\ 
      &  P4. High Clustering Coeff.   & \cmark & \cmark & \xmark & \cmark \\ 
      &  P5. Skewed Singular Val.   & \cmark & \cmark & \cmark & \cmark \\ 
      \bottomrule
\end{tabular} 
\end{center}
\end{table}
\vspace{-1mm}

==> summarytags-ask-ubuntu_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/"hyperPA"/nodeDeg_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. \textit{tags-ask-ubuntu} dataset was used to learn $S$, $NP$ and $n$.
  \generator, our proposed hypergraph generator, successfully reproduced the degree distributions, while the baseline generators failed to do so in some cases.}
\end{center}
\end{figure*}

==> summarytags-ask-ubuntu_figure_mini.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
		\vspace{-4mm}
		\centering
		\scalebox{0.9}{
		\begin{tabular}{c|c|ccc}
			\toprule
			{Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
			\midrule  
			\rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.5in]{FIG/Generated/"hyperPA"/nodeDeg_tags-ask-ubuntuhyperPA.png} & 
			\includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_tags-ask-ubuntuPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_tags-ask-ubuntuCRU.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_tags-ask-ubuntuhyperPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_tags-ask-ubuntuPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_tags-ask-ubuntuCRU.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA.png} & 
			\includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
			\includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA.png} &
			\includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU.png}\\
			
			\bottomrule
		\end{tabular}
		}
		\caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The hypergraph generated by \generator resembles the real data most. See Sect.~\ref{sec:gen:exp} for detailed analysis.}
	\end{center}
\end{figure*}
%\begin{figure*}[htbp]
%	\addtolength{\tabcolsep}{-3pt}
%	\begin{center}
%		\vspace{-3mm}
%		\centering
%		\scalebox{0.9}{
%			\begin{tabular}{c|c|ccc}
%				\toprule
%				{Levels}  & {Real Data}  & {\bf \generator (proposed)} & {NaivePA} (baseline) & {SubsetSampling} (baseline) \\ 
%				
%				\midrule
%				\rotatebox{90}{\hspace{1cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA.png} & 
%				\includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU.png} \\
%				
%				\midrule
%				\rotatebox{90}{\hspace{1cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU.png}\\
%				
%				\bottomrule
%			\end{tabular}
%		}
%		\caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The hypergraph generated by \generator resembles the real data most. See Section~\ref{sec:gen:exp} for rigorous analysis.
%		}
%	\end{center}
%\end{figure*}

==> summarytags-ask-ubuntu_figure_mini_.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
		\vspace{-4mm}
		\centering
		\scalebox{0.8}{
		\begin{tabular}{c|c|ccc}
			\toprule
			{Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
			\midrule  
			\rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.4in]{FIG/nodeDeg_tags-ask-ubuntu_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/"hyperPA"/nodeDeg_tags-ask-ubuntuhyperPA_.png} & 
			\includegraphics[width=1.4in]{FIG/Generated/PA/nodeDeg_tags-ask-ubuntuPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/CRU/nodeDeg_tags-ask-ubuntuCRU_.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.4in]{FIG/edgeDeg_tags-ask-ubuntu_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/hyperPA/edgeDeg_tags-ask-ubuntuhyperPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/PA/edgeDeg_tags-ask-ubuntuPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/CRU/edgeDeg_tags-ask-ubuntuCRU_.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.4in]{FIG/triangleDeg_tags-ask-ubuntu_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA_.png} & 
			\includegraphics[width=1.4in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU_.png} \\
			
			\midrule
			\rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.4in]{FIG/4cliqueDeg_tags-ask-ubuntu_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA_.png} &
			\includegraphics[width=1.4in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU_.png}\\
			
			\bottomrule
		\end{tabular}
		}
		\caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The hypergraph generated by \generator resembles the real data most. See Sect.~\ref{sec:gen:exp} for numerical analysis.}
	\end{center}
\end{figure*}
%\begin{figure*}[htbp]
%	\addtolength{\tabcolsep}{-3pt}
%	\begin{center}
%		\vspace{-3mm}
%		\centering
%		\scalebox{0.9}{
%			\begin{tabular}{c|c|ccc}
%				\toprule
%				{Levels}  & {Real Data}  & {\bf \generator (proposed)} & {NaivePA} (baseline) & {SubsetSampling} (baseline) \\ 
%				
%				\midrule
%				\rotatebox{90}{\hspace{1cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-ask-ubuntu.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-ask-ubuntuhyperPA.png} & 
%				\includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-ask-ubuntuPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-ask-ubuntuCRU.png} \\
%				
%				\midrule
%				\rotatebox{90}{\hspace{1cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-ask-ubuntu.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-ask-ubuntuhyperPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-ask-ubuntuPA.png} &
%				\includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-ask-ubuntuCRU.png}\\
%				
%				\bottomrule
%			\end{tabular}
%		}
%		\caption{\label{fig:summary_tags-ask-ubuntu_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. The hypergraph generated by \generator resembles the real data most. See Section~\ref{sec:gen:exp} for rigorous analysis.
%		}
%	\end{center}
%\end{figure*}

==> summarytags-math.tex <==
\begin{table}[t]
\begin{center}
\caption{\generator, which we propose, successfully reproduces all patterns in the \textit{tags-math} dataset, at all decomposed levels, while baseline models fails to reproduce some of the patterns.\label{tab:summary_tags-math}}
\begin{tabular}{l|l|ccc|c}
\toprule
Levels & Patterns  & \rotatebox{90}{Real Hypergraph}  & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{\parbox{2.5cm}{\generator \\ (Proposed)}} \\ 
\midrule  
\midrule
 Node &  All patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
 Edge &  All patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
Triangle &  P1. Giant Conn. Comp.         & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\
      \midrule
4-clique &  P1. Giant Conn. Comp.         & \cmark & \cmark & \xmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \xmark & \xmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \xmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\ 
      \bottomrule
\end{tabular} 

\end{center}
\end{table}

==> summarytags-math_figure.tex <==
\begin{figure*}[htbp]
	\addtolength{\tabcolsep}{-3pt}
	\begin{center}
	\vspace{-2mm}
	\centering
  \begin{tabular}{c|c|ccc}
  	\toprule
  {Levels}  & {Real Data}  & {\bf \generator (Proposed)} & {NaivePA} & {SubsetSampling} \\ 
	\midrule  
    \rotatebox{90}{\hspace{1.1cm}Node}& \includegraphics[width=1.5in]{FIG/Real/nodeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/nodeDeg_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/nodeDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/nodeDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{1.1cm}Edge}&\includegraphics[width=1.5in]{FIG/Real/edgeDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/edgeDeg_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/edgeDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/edgeDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}Triangle} & \includegraphics[width=1.5in]{FIG/Real/triangleDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/triangleDeg_tags-mathhyperPA.png} & 
    \includegraphics[width=1.5in]{FIG/Generated/PA/triangleDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/triangleDeg_tags-mathCRU.png} \\
    
    \midrule
    \rotatebox{90}{\hspace{0.7cm}4clique} & \includegraphics[width=1.5in]{FIG/Real/4cliqueDeg_tags-math.png} &
    \includegraphics[width=1.5in]{FIG/Generated/hyperPA/4cliqueDeg_tags-mathhyperPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/PA/4cliqueDeg_tags-mathPA.png} &
    \includegraphics[width=1.5in]{FIG/Generated/CRU/4cliqueDeg_tags-mathCRU.png}\\
    
    \bottomrule
  \end{tabular}
  \caption{\label{fig:summary_tags-math_figure} Comparison of hypergraph generators with respect to degree distributions of decomposed graphs at different decomposition levels. \textit{tags-math} dataset was used to learn $S$, $NP$ and $n$.
  \generator, our proposed hypergraph generator, successfully reproduced the degree distributions, while the baseline generators failed to do so in some cases.}
\end{center}
\end{figure*}

==> summarythreads-math.tex <==
\begin{table}[t]
\begin{center}
\caption{\generator, which we propose, successfully reproduces all patterns in the \textit{tags-math} dataset, at all decomposed levels, while baseline models fails to reproduce some of the patterns.\label{tab:salesman}}
\begin{tabular}{l|l|ccc|c}
\toprule
Levels & Patterns  & \rotatebox{90}{Real Hypergraph}  & \rotatebox{90}{NaivePA} & \rotatebox{90}{SubsetSampling} & \rotatebox{90}{\parbox{2.5cm}{\generator \\ (Proposed)}} \\ 
\midrule  
\midrule
 Node &  All patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
 Edge &  All patterns  & \cmark & \cmark & \cmark & \cmark \\
\midrule
Triangle &  P1. Giant Conn. Comp.         & \cmark & \cmark & \cmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.      & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \cmark & \cmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \cmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\
      \midrule
4-clique &  P1. Giant Conn. Comp.         & \cmark & \cmark & \xmark & \cmark \\
	  &  P2. Heavy-tail Degree Dist.       & \cmark & \xmark & \cmark & \cmark \\ 
      &  P3. Small Diameter               & \cmark & \xmark & \xmark & \cmark \\ 
      &  P4. High Clustering Coeff.       & \cmark & \cmark & \xmark & \cmark \\ 
      &  P5. Skewed Singular Val.         & \cmark & \cmark & \cmark & \cmark \\ 
      \bottomrule
\end{tabular} 

\end{center}
\end{table}

==> tab-dataset-stats.tex <==
%!TEX root = higher-order-link-prediction-postprint.tex

\begin{table}[tb]
\setlength{\tabcolsep}{2pt}
\centering
\caption{Summary statistics for our datasets. Each dataset is a collection of
  timestamped simplices (as in \cref{fig:example}).}
\scalebox{0.91}{
\begin{tabular}{l l l l l}
\toprule
Dataset                & nodes     & edges in     & timestamped & unique    \\
                       &           & proj.\ graph & simplices   & simplices \\
\midrule
coauth-DBLP            & 1,924,991 & 7,904,336    & 3,700,067   & 2,599,087 \\
coauth-MAG-Geology     & 1,256,385 & 512,0762     & 1,590,335   & 1,207,390 \\
coauth-MAG-History     & 1,014,734 & 1,156,914    & 1,812,511   & 895,668   \\
music-rap-genius       & 56,832    & 123,889      & 224,878     & 85,429    \\
tags-stack-overflow    & 49,998    & 4,147,302    & 14,458,875  & 5,675,497 \\
tags-math-sx           & 1,629     & 91,685       & 822,059     & 174,933   \\
tags-ask-ubuntu        & 3,029     & 132,703      & 271,233     & 151,441   \\
threads-stack-overflow & 2,675,955 & 20,999,838   & 11,305,343  & 9,705,709 \\
threads-math-sx        & 176,445   & 1,089,307    & 719,792     & 595,778   \\
threads-ask-ubuntu     & 125,602   & 187,157      & 192,947     & 167,001   \\
NDC-substances         & 5,311     & 88,268       & 112,405     & 10,025    \\
NDC-classes            & 1,161     & 6,222        & 49,724      & 1,222     \\
DAWN                   & 2,558     & 122,963      & 2,272,433   & 143,523   \\
congress-bills         & 1,718     & 424,932      & 260,851     & 85,082    \\
congress-committees    & 863       & 38,136       & 679         & 678       \\
email-Eu               & 998       & 29,299       & 234,760     & 25,791    \\
email-Enron            & 143       & 1,800        & 10,883      & 1,542     \\
contact-high-school    & 327       & 5,818        & 172,035     & 7,937     \\
contact-primary-school & 242       & 8,317        & 106,879     & 12,799    \\
\bottomrule
\end{tabular}
}
\label{tab:dataset_stats}
\end{table}

